MultiSocial: Multilingual Benchmark of Machine-Generated Text Detection of Social-Media Texts

Recent LLMs are able to generate high-quality multilingual texts, indistinguishable for humans from authentic human-written ones. Research in machine-generated text detection is however mostly focused on the English language and longer texts, such as news articles, scientific papers or student essays. Social-media texts are usually much shorter and often feature informal language, grammatical errors, or distinct linguistic items (e.g., emoticons, hashtags). There is a gap in studying the ability of existing methods in detection of such texts, reflected also in the lack of existing multilingual benchmark datasets. To fill this gap we propose the first multilingual (22 languages) and multi-platform (5 social media platforms) dataset for benchmarking machine-generated text detection in the social-media domain, called MultiSocial. It contains 472,097 texts, of which about 58k are human-written and approximately the same amount is generated by each of 7 multilingual LLMs. We use this benchmark to compare existing detection methods in zero-shot as well as fine-tuned form. Our results indicate that the fine-tuned detectors have no problem to be trained on social-media texts and that the platform selection for training matters.

==> (inline-0) <==
\begin{tabular}{c|l|cccccccccccccccccccccc|c}
\hline
 &  & \multicolumn{23}{c}{\bfseries Test Language [AUC ROC]} \\
\bfseries Detector & \bfseries Generator & \bfseries ar & \bfseries bg & \bfseries ca & \bfseries cs & \bfseries de & \bfseries el & \bfseries en & \bfseries es & \bfseries et & \bfseries ga & \bfseries gd & \bfseries hr & \bfseries hu & \bfseries nl & \bfseries pl & \bfseries pt & \bfseries ro & \bfseries ru & \bfseries sk & \bfseries sl & \bfseries uk & \bfseries zh & \bfseries all \\
\hline
\multirow[c]{7}{*}{\rotatebox{90}{\bfseries Binoculars}} & \bfseries Aya-101 & {\cellcolor[HTML]{DBDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{EEE9F3}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{F0EAF4}} \color[HTML]{000000} 0.60 & {\cellcolor[HTML]{DEDCEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{C9CEE4}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{D5D5E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{E1DFED}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{EDE7F2}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{F1EBF4}} \color[HTML]{000000} 0.59 & {\cellcolor[HTML]{D6D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{D8D7E9}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{DDDBEC}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{E2DFEE}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{E2DFEE}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{EAE6F1}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{E3E0EE}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{FAF2F8}} \color[HTML]{000000} 0.54 & {\cellcolor[HTML]{E6E2EF}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{DFDDEC}} \color[HTML]{000000} 0.69 \\
\bfseries  & \bfseries GPT-3.5-Turbo-0125 & {\cellcolor[HTML]{EDE7F2}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{E8E4F0}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{F4EEF6}} \color[HTML]{000000} 0.57 & {\cellcolor[HTML]{D8D7E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{D8D7E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{C8CDE4}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{D1D2E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{DBDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{E4E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{EEE9F3}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{F2ECF5}} \color[HTML]{000000} 0.59 & {\cellcolor[HTML]{D1D2E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{E0DDED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{D5D5E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{DCDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{DEDCEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{DBDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{E4E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{EEE8F3}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{E0DDED}} \color[HTML]{000000} 0.68 \\
\bfseries  & \bfseries Gemini & {\cellcolor[HTML]{E9E5F1}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & N/A & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{A7BDDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{BDC8E1}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{B1C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{DDDBEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{DDDBEC}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.83 \\
\bfseries  & \bfseries Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{DEDCEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{E1DFED}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{EEE8F3}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{E3E0EE}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{D0D1E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{DEDCEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{D7D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{C6CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{D1D2E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{E8E4F0}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{DBDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{D8D7E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{DCDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{E5E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{E0DDED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{E7E3F0}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{EAE6F1}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{E1DFED}} \color[HTML]{000000} 0.68 \\
\bfseries  & \bfseries OPT-IML-Max-30b & {\cellcolor[HTML]{CACEE5}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{E6E2EF}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{F2ECF5}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{F2ECF5}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{E8E4F0}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{D1D2E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{D3D4E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{E9E5F1}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{E0DDED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{E8E4F0}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{ECE7F2}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{D5D5E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{EBE6F2}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{EDE8F3}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{E4E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{ECE7F2}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{E7E3F0}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{F4EDF6}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{E7E3F0}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{EAE6F1}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{E8E4F0}} \color[HTML]{000000} 0.64 \\
\bfseries  & \bfseries Vicuna-13b & {\cellcolor[HTML]{C8CDE4}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{DEDCEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{EBE6F2}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{BFC9E1}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{ACC0DD}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{C5CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{D1D2E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{CCCFE5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{B1C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{C6CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{C4CBE3}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{CCCFE5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{CDD0E5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{E9E5F1}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{CDD0E5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{CCCFE5}} \color[HTML]{000000} 0.76 \\
\bfseries  & \bfseries v5-Eagle-7B-HF & {\cellcolor[HTML]{D5D5E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{D6D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{E8E4F0}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{B8C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{B8C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{B1C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{ADC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{B4C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{BDC8E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{BFC9E1}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{DCDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{C2CBE2}} \color[HTML]{000000} 0.79 \\
\hline
\multirow[c]{7}{*}{\rotatebox{90}{\bfseries DetectLLM-LRR}} & \bfseries Aya-101 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{E3E0EE}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{D1D2E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{B3C3DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{CACEE5}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{CCCFE5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{B8C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{D6D6E9}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{DEDCEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{CCCFE5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{B8C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{CED0E6}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{BDC8E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{D3D4E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{E5E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{E4E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{DBDAEB}} \color[HTML]{000000} 0.70 \\
\bfseries  & \bfseries GPT-3.5-Turbo-0125 & {\cellcolor[HTML]{DCDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{D1D2E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{E7E3F0}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D2D3E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{B5C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{C6CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{CACEE5}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{ADC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{C8CDE4}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{E6E2EF}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{C9CEE4}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{ADC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{BFC9E1}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{B3C3DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{E0DDED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{C8CDE4}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{E4E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{CDD0E5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{D8D7E9}} \color[HTML]{000000} 0.71 \\
\bfseries  & \bfseries Gemini & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{E6E2EF}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.86 & N/A & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{B1C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{B3C3DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.83 \\
\bfseries  & \bfseries Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{D1D2E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{E0DEED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{D6D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{ADC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{CCCFE5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{ACC0DD}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{B8C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{DCDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{B3C3DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{B1C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{C9CEE4}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{C4CBE3}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{D3D4E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{D1D2E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{D7D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 \\
\bfseries  & \bfseries OPT-IML-Max-30b & {\cellcolor[HTML]{E1DFED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{EBE6F2}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{B1C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{E6E2EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{B5C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{DBDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{EAE6F1}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{FDF5FA}} \color[HTML]{000000} 0.51 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{E6E2EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{E3E0EE}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{D1D2E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{E9E5F1}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{EDE7F2}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{F0EAF4}} \color[HTML]{000000} 0.60 & {\cellcolor[HTML]{E2DFEE}} \color[HTML]{000000} 0.67 \\
\bfseries  & \bfseries Vicuna-13b & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{D6D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{B8C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{C2CBE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{B1C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{C6CCE3}} \color[HTML]{000000} 0.78 \\
\bfseries  & \bfseries v5-Eagle-7B-HF & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{C4CBE3}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 \\
\hline
\multirow[c]{7}{*}{\rotatebox{90}{\bfseries Fast-Detect-GPT}} & \bfseries Aya-101 & {\cellcolor[HTML]{D1D2E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{E4E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{E8E4F0}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{BDC8E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{D2D3E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{C4CBE3}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{D1D2E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{D1D2E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{D3D4E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{C4CBE3}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{C5CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{C5CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{CCCFE5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{CACEE5}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{D7D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{D0D1E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{D0D1E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{E1DFED}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{E0DEED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{D0D1E6}} \color[HTML]{000000} 0.75 \\
\bfseries  & \bfseries GPT-3.5-Turbo-0125 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{EEE9F3}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{FAF2F8}} \color[HTML]{000000} 0.54 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{D7D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{D5D5E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{E8E4F0}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{DEDCEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{C2CBE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{DBDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{DCDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{D2D3E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{D0D1E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{D0D1E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.71 \\
\bfseries  & \bfseries Gemini & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{ADC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{DCDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & N/A & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{B5C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.87 \\
\bfseries  & \bfseries Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{F0EAF4}} \color[HTML]{000000} 0.60 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{FEF6FA}} \color[HTML]{000000} 0.51 & {\cellcolor[HTML]{E5E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{F5EFF6}} \color[HTML]{000000} 0.56 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{DDDBEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{F2ECF5}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.47 & {\cellcolor[HTML]{F2ECF5}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{E4E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{ECE7F2}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{F8F1F8}} \color[HTML]{000000} 0.54 & {\cellcolor[HTML]{F0EAF4}} \color[HTML]{000000} 0.60 & {\cellcolor[HTML]{EEE8F3}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{F4EEF6}} \color[HTML]{000000} 0.57 & {\cellcolor[HTML]{F2ECF5}} \color[HTML]{000000} 0.59 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.46 & {\cellcolor[HTML]{F8F1F8}} \color[HTML]{000000} 0.55 & {\cellcolor[HTML]{F6EFF7}} \color[HTML]{000000} 0.56 & {\cellcolor[HTML]{F2ECF5}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{F3EDF5}} \color[HTML]{000000} 0.58 \\
\bfseries  & \bfseries OPT-IML-Max-30b & {\cellcolor[HTML]{EAE6F1}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{F4EDF6}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{D6D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.48 & {\cellcolor[HTML]{C9CEE4}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{DEDCEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{E7E3F0}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{EDE8F3}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{F8F1F8}} \color[HTML]{000000} 0.54 & {\cellcolor[HTML]{CDD0E5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{E1DFED}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{D2D3E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{D5D5E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{F4EEF6}} \color[HTML]{000000} 0.57 & {\cellcolor[HTML]{E7E3F0}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{F1EBF5}} \color[HTML]{000000} 0.59 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{FBF4F9}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{E3E0EE}} \color[HTML]{000000} 0.67 \\
\bfseries  & \bfseries Vicuna-13b & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{E2DFEE}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{E7E3F0}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{F5EFF6}} \color[HTML]{000000} 0.57 & {\cellcolor[HTML]{B4C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{BDC8E1}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{FDF5FA}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{D0D1E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{C4CBE3}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{C4CBE3}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{B8C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{B3C3DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{F5EEF6}} \color[HTML]{000000} 0.57 & {\cellcolor[HTML]{C9CEE4}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{C6CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{C6CCE3}} \color[HTML]{000000} 0.78 \\
\bfseries  & \bfseries v5-Eagle-7B-HF & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{C4CBE3}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{D7D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{ACC0DD}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{C6CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{ACC0DD}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.85 \\
\hline
\multirow[c]{7}{*}{\rotatebox{90}{\bfseries LLM-Deviation}} & \bfseries Aya-101 & {\cellcolor[HTML]{C2CBE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{E4E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{CACEE5}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{CDD0E5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{CDD0E5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{CED0E6}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{D3D4E7}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{CACEE5}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{B5C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{C9CEE4}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{B8C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{BDC8E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{D5D5E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{E3E0EE}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{DEDCEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.70 \\
\bfseries  & \bfseries GPT-3.5-Turbo-0125 & {\cellcolor[HTML]{E0DDED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{D5D5E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{EBE6F2}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D2D3E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{CACEE5}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{CDD0E5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{C2CBE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{E0DDED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{CCCFE5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{ADC1DD}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{BFC9E1}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{E5E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{C4CBE3}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{E6E2EF}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{C8CDE4}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 \\
\bfseries  & \bfseries Gemini & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{E9E5F1}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.86 & N/A & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{B8C6E0}} \color[HTML]{000000} 0.82 \\
\bfseries  & \bfseries Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{CED0E6}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{B8C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{E4E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{D6D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{D1D2E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{ADC1DD}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{ADC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{DFDDEC}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{C5CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{D7D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{DCDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{DBDAEB}} \color[HTML]{000000} 0.70 \\
\bfseries  & \bfseries OPT-IML-Max-30b & {\cellcolor[HTML]{C9CEE4}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{ADC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{EDE7F2}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{E1DFED}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{DCDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{DEDCEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{F3EDF5}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{E2DFEE}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{B4C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{D1D2E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{C8CDE4}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{E1DFED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{E6E2EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{E2DFEE}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{E0DDED}} \color[HTML]{000000} 0.68 \\
\bfseries  & \bfseries Vicuna-13b & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{D8D7E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{B4C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{C2CBE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{B3C3DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{C8CDE4}} \color[HTML]{000000} 0.78 \\
\bfseries  & \bfseries v5-Eagle-7B-HF & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{C2CBE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{A7BDDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.82 \\
\hline
\multirow[c]{7}{*}{\rotatebox{90}{\bfseries S5}} & \bfseries Aya-101 & {\cellcolor[HTML]{BFC9E1}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{B1C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{E3E0EE}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{CDD0E5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{D1D2E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{D1D2E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{B3C3DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{D1D2E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{BDC8E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{CDD0E5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{B8C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{CACEE5}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{D0D1E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{D5D5E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{E2DFEE}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{DBDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.71 \\
\bfseries  & \bfseries GPT-3.5-Turbo-0125 & {\cellcolor[HTML]{E3E0EE}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{EDE7F2}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{D6D6E9}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{B8C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{D3D4E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{B1C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{CACEE5}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{E2DFEE}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{B1C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{C5CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{B4C4DF}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{E7E3F0}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{ADC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{CACEE5}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{E6E2EF}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{D3D4E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{DBDAEB}} \color[HTML]{000000} 0.70 \\
\bfseries  & \bfseries Gemini & {\cellcolor[HTML]{B1C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{EBE6F2}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{ADC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{B3C3DE}} \color[HTML]{000000} 0.84 & N/A & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.81 \\
\bfseries  & \bfseries Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{D8D7E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{C4CBE3}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{E4E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{D7D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{C5CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{B4C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{B5C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{E3E0EE}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{B4C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{B3C3DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{D6D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{CED0E6}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{D7D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{DBDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{E4E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{DDDBEC}} \color[HTML]{000000} 0.69 \\
\bfseries  & \bfseries OPT-IML-Max-30b & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{B3C3DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{EBE6F2}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{ACC0DD}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{E1DFED}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{B1C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{DFDDEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{B1C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{EAE6F1}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{E2DFEE}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{B5C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{D2D3E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{BDC8E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{D5D5E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{C9CEE4}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{DEDCEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{E6E2EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{DFDDEC}} \color[HTML]{000000} 0.69 \\
\bfseries  & \bfseries Vicuna-13b & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{D7D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{C4CBE3}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{B8C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{C8CDE4}} \color[HTML]{000000} 0.78 \\
\bfseries  & \bfseries v5-Eagle-7B-HF & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{C4CBE3}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{ADC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.81 \\
\hline
\end{tabular}
\begin{tabular}{c|l|cccccccccccccccccccccc|c}
\hline
 &  & \multicolumn{23}{c}{\bfseries Test Language [AUC ROC]} \\
\bfseries Detector & \bfseries Generator & \bfseries ar & \bfseries bg & \bfseries ca & \bfseries cs & \bfseries de & \bfseries el & \bfseries en & \bfseries es & \bfseries et & \bfseries ga & \bfseries gd & \bfseries hr & \bfseries hu & \bfseries nl & \bfseries pl & \bfseries pt & \bfseries ro & \bfseries ru & \bfseries sk & \bfseries sl & \bfseries uk & \bfseries zh & \bfseries all \\
\hline
\multirow[c]{7}{*}{\rotatebox{90}{\parbox{3cm}{\bfseries BLOOMZ-3b-mixed-Detector}}} & \bfseries Aya-101 & {\cellcolor[HTML]{B4C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{B1C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{E0DEED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{ACC0DD}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{B3C3DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{B1C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{C5CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{C8CDE4}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{B5C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{CCCFE5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{B4C4DF}} \color[HTML]{000000} 0.83 \\
\bfseries  & \bfseries GPT-3.5-Turbo-0125 & {\cellcolor[HTML]{ADC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{BFC9E1}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{ACC0DD}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{B5C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{E2DFEE}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{B5C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{A7BDDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{B5C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{D5D5E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{BFC9E1}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.19 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.80 \\
\bfseries  & \bfseries Gemini & {\cellcolor[HTML]{E8E4F0}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{F8F1F8}} \color[HTML]{000000} 0.55 & {\cellcolor[HTML]{ECE7F2}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{DDDBEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{E7E3F0}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{CDD0E5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{F3EDF5}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{C6CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{E7E3F0}} \color[HTML]{000000} 0.65 & N/A & {\cellcolor[HTML]{E2DFEE}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{CCCFE5}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{E5E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{D8D7E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{ECE7F2}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.33 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.48 & {\cellcolor[HTML]{E7E3F0}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.41 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{F1EBF4}} \color[HTML]{000000} 0.60 & {\cellcolor[HTML]{F1EBF4}} \color[HTML]{000000} 0.59 \\
\bfseries  & \bfseries Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{CDD0E5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{D2D3E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{ADC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{C8CDE4}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{BFC9E1}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{CED0E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{F5EFF6}} \color[HTML]{000000} 0.57 & {\cellcolor[HTML]{D1D2E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{C6CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{E0DDED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{D5D5E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{C5CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{D7D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{E0DDED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{E0DDED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{F1EBF4}} \color[HTML]{000000} 0.59 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{CED0E6}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{D3D4E7}} \color[HTML]{000000} 0.74 \\
\bfseries  & \bfseries OPT-IML-Max-30b & {\cellcolor[HTML]{DEDCEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{E4E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{CCCFE5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{BDC8E1}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{D8D7E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{C6CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{CACEE5}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{F0EAF4}} \color[HTML]{000000} 0.60 & {\cellcolor[HTML]{CED0E6}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{CACEE5}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{C9CEE4}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{ECE7F2}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{C4CBE3}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{DEDCEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{E7E3F0}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{D0D1E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} 0.73 \\
\bfseries  & \bfseries Vicuna-13b & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{C8CDE4}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{B1C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{BDC8E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{BDC8E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{C5CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{C8CDE4}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{C9CEE4}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{C5CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{BDC8E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{E3E0EE}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{C5CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{E3E0EE}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{C4CBE3}} \color[HTML]{000000} 0.79 \\
\bfseries  & \bfseries v5-Eagle-7B-HF & {\cellcolor[HTML]{ACC0DD}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{CDD0E5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{E6E2EF}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{C2CBE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{C4CBE3}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{D8D7E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{D6D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{C9CEE4}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{E1DFED}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{ADC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{BDC8E1}} \color[HTML]{000000} 0.81 \\
\hline
\multirow[c]{7}{*}{\rotatebox{90}{\parbox{3cm}{\bfseries ChatGPT-Detector-RoBERTa-Chinese}}} & \bfseries Aya-101 & {\cellcolor[HTML]{D1D2E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{C2CBE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{D5D5E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{EBE6F2}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{D1D2E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{DDDBEC}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{D0D1E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{C5CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{EEE9F3}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{FDF5FA}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{EFE9F3}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{D8D7E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{E1DFED}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{F0EAF4}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{EFE9F3}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{E2DFEE}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{D5D5E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{F1EBF4}} \color[HTML]{000000} 0.60 & {\cellcolor[HTML]{F0EAF4}} \color[HTML]{000000} 0.60 & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{CED0E6}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{E2DFEE}} \color[HTML]{000000} 0.67 \\
\bfseries  & \bfseries GPT-3.5-Turbo-0125 & {\cellcolor[HTML]{F1EBF5}} \color[HTML]{000000} 0.59 & {\cellcolor[HTML]{ECE7F2}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{E8E4F0}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{F1EBF5}} \color[HTML]{000000} 0.59 & {\cellcolor[HTML]{DCDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{E6E2EF}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{CED0E6}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{E6E2EF}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{FBF4F9}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{F5EEF6}} \color[HTML]{000000} 0.57 & {\cellcolor[HTML]{E0DEED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{ECE7F2}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{F4EEF6}} \color[HTML]{000000} 0.57 & {\cellcolor[HTML]{DFDDEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{E0DDED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{EDE7F2}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{F6EFF7}} \color[HTML]{000000} 0.56 & {\cellcolor[HTML]{F1EBF4}} \color[HTML]{000000} 0.60 & {\cellcolor[HTML]{ECE7F2}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{E6E2EF}} \color[HTML]{000000} 0.66 \\
\bfseries  & \bfseries Gemini & {\cellcolor[HTML]{D3D4E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{B1C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{C6CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{D6D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.95 & N/A & {\cellcolor[HTML]{CED0E6}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{C5CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{BDC8E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{D5D5E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{C6CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{A7BDDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{C5CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.80 \\
\bfseries  & \bfseries Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{D5D5E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{C9CEE4}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{DEDCEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{C6CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{B3C3DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{E4E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{D5D5E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{D5D5E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{ECE7F2}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{B1C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{B3C3DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{CED0E6}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{E6E2EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{E2DFEE}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{CCCFE5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{D0D1E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{CCCFE5}} \color[HTML]{000000} 0.76 \\
\bfseries  & \bfseries OPT-IML-Max-30b & {\cellcolor[HTML]{C4CBE3}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{B4C4DF}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{D3D4E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{F0EAF4}} \color[HTML]{000000} 0.60 & {\cellcolor[HTML]{DBDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{CED0E6}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{E6E2EF}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{F3EDF5}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{FCF4FA}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{E0DEED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{ECE7F2}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{F0EAF4}} \color[HTML]{000000} 0.60 & {\cellcolor[HTML]{EDE8F3}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{F2ECF5}} \color[HTML]{000000} 0.59 & {\cellcolor[HTML]{D3D4E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{EEE8F3}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{F0EAF4}} \color[HTML]{000000} 0.60 & {\cellcolor[HTML]{DCDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{EAE6F1}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{E6E2EF}} \color[HTML]{000000} 0.65 \\
\bfseries  & \bfseries Vicuna-13b & {\cellcolor[HTML]{D2D3E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{EAE6F1}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{B8C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{D5D5E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{F0EAF4}} \color[HTML]{000000} 0.60 & {\cellcolor[HTML]{BDC8E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{DBDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{EDE7F2}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{D6D6E9}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{CED0E6}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{B8C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{EDE7F2}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{E0DEED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{D7D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{D6D6E9}} \color[HTML]{000000} 0.72 \\
\bfseries  & \bfseries v5-Eagle-7B-HF & {\cellcolor[HTML]{D2D3E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{CED0E6}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{F2ECF5}} \color[HTML]{000000} 0.59 & {\cellcolor[HTML]{B5C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{D7D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{ECE7F2}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{CACEE5}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{C5CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{E4E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{E6E2EF}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{BFC9E1}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{CDD0E5}} \color[HTML]{000000} 0.76 \\
\hline
\multirow[c]{7}{*}{\rotatebox{90}{\parbox{3cm}{\bfseries Longformer Detector}}} & \bfseries Aya-101 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.22 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.37 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.25 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.36 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.32 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.41 & {\cellcolor[HTML]{FAF3F9}} \color[HTML]{000000} 0.53 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.34 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.35 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.38 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.36 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.39 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.35 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.29 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.35 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.31 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.31 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.36 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.35 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.37 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.27 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.36 \\
\bfseries  & \bfseries GPT-3.5-Turbo-0125 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.39 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.37 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.42 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.44 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{F2ECF5}} \color[HTML]{000000} 0.59 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.48 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.40 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.39 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.48 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.46 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.44 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.40 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.42 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{F8F1F8}} \color[HTML]{000000} 0.55 & {\cellcolor[HTML]{FAF2F8}} \color[HTML]{000000} 0.54 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.45 \\
\bfseries  & \bfseries Gemini & {\cellcolor[HTML]{E3E0EE}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{EFE9F3}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.47 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.42 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.46 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.48 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & N/A & {\cellcolor[HTML]{FCF4FA}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.49 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.44 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.46 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.42 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.36 & {\cellcolor[HTML]{E8E4F0}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.34 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.33 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{CED0E6}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{FBF4F9}} \color[HTML]{000000} 0.53 \\
\bfseries  & \bfseries Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.33 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.48 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.37 & {\cellcolor[HTML]{F3EDF5}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{FDF5FA}} \color[HTML]{000000} 0.51 & {\cellcolor[HTML]{F9F2F8}} \color[HTML]{000000} 0.54 & {\cellcolor[HTML]{ECE7F2}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{EEE8F3}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{EAE6F1}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{FBF3F9}} \color[HTML]{000000} 0.53 & {\cellcolor[HTML]{EFE9F3}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{EDE7F2}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.49 & {\cellcolor[HTML]{F6EFF7}} \color[HTML]{000000} 0.56 & {\cellcolor[HTML]{FEF6FA}} \color[HTML]{000000} 0.51 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.49 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.47 & {\cellcolor[HTML]{F1EBF5}} \color[HTML]{000000} 0.59 & {\cellcolor[HTML]{F7F0F7}} \color[HTML]{000000} 0.55 & {\cellcolor[HTML]{E4E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{FBF4F9}} \color[HTML]{000000} 0.52 \\
\bfseries  & \bfseries OPT-IML-Max-30b & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.17 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.42 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.28 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.33 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.32 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.39 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.33 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.41 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.44 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.38 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.42 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.31 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.35 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.35 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.35 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.29 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.33 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.44 & {\cellcolor[HTML]{FEF6FA}} \color[HTML]{000000} 0.51 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.26 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.36 \\
\bfseries  & \bfseries Vicuna-13b & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.28 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.47 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.24 & {\cellcolor[HTML]{F8F1F8}} \color[HTML]{000000} 0.55 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.42 & {\cellcolor[HTML]{FBF4F9}} \color[HTML]{000000} 0.53 & {\cellcolor[HTML]{E4E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.42 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.48 & {\cellcolor[HTML]{F4EDF6}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{FEF6FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{F9F2F8}} \color[HTML]{000000} 0.54 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.40 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.49 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.41 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.49 & {\cellcolor[HTML]{FEF6FB}} \color[HTML]{000000} 0.51 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{F1EBF4}} \color[HTML]{000000} 0.60 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.42 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.46 \\
\bfseries  & \bfseries v5-Eagle-7B-HF & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.31 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.49 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.30 & {\cellcolor[HTML]{EEE9F3}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.49 & {\cellcolor[HTML]{F4EDF6}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{F0EAF4}} \color[HTML]{000000} 0.60 & {\cellcolor[HTML]{E2DFEE}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{DFDDEC}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{EBE6F2}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{EFE9F3}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.47 & {\cellcolor[HTML]{F7F0F7}} \color[HTML]{000000} 0.56 & {\cellcolor[HTML]{FEF6FA}} \color[HTML]{000000} 0.51 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.48 & {\cellcolor[HTML]{FCF4FA}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{F2ECF5}} \color[HTML]{000000} 0.59 & {\cellcolor[HTML]{F5EFF6}} \color[HTML]{000000} 0.56 & {\cellcolor[HTML]{E0DDED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{FAF2F8}} \color[HTML]{000000} 0.54 & {\cellcolor[HTML]{FAF3F9}} \color[HTML]{000000} 0.53 \\
\hline
\multirow[c]{7}{*}{\rotatebox{90}{\parbox{3cm}{\bfseries RoBERTa-large-OpenAI-Detector}}} & \bfseries Aya-101 & {\cellcolor[HTML]{CDD0E5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.46 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.46 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.19 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.40 & {\cellcolor[HTML]{D6D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{D5D5E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.32 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.37 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.46 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.31 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.20 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.39 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.31 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.35 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.36 & {\cellcolor[HTML]{F4EDF6}} \color[HTML]{000000} 0.57 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.35 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{DFDDEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.43 \\
\bfseries  & \bfseries GPT-3.5-Turbo-0125 & {\cellcolor[HTML]{F1EBF4}} \color[HTML]{000000} 0.60 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.41 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.16 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.34 & {\cellcolor[HTML]{F1EBF5}} \color[HTML]{000000} 0.59 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.48 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.34 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.25 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.28 & {\cellcolor[HTML]{FDF5FA}} \color[HTML]{000000} 0.51 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.20 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.17 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.31 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.23 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.26 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.28 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.48 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.27 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.38 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.30 & {\cellcolor[HTML]{EEE9F3}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.35 \\
\bfseries  & \bfseries Gemini & {\cellcolor[HTML]{E6E2EF}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.30 & {\cellcolor[HTML]{FEF6FB}} \color[HTML]{000000} 0.51 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.05 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.14 & {\cellcolor[HTML]{CDD0E5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.14 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.11 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.05 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.41 & N/A & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.06 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.04 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.13 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.10 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.08 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.05 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.47 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.08 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.08 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.29 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.21 \\
\bfseries  & \bfseries Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{DDDBEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.39 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.38 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.10 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.30 & {\cellcolor[HTML]{D7D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.40 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.25 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.22 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.14 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.30 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.16 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.11 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.30 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.19 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.17 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.21 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.49 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.26 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.34 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.30 & {\cellcolor[HTML]{F8F1F8}} \color[HTML]{000000} 0.55 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.31 \\
\bfseries  & \bfseries OPT-IML-Max-30b & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{F0EAF4}} \color[HTML]{000000} 0.60 & {\cellcolor[HTML]{FAF2F8}} \color[HTML]{000000} 0.54 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.30 & {\cellcolor[HTML]{FDF5FA}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{C4CBE3}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.49 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.32 & {\cellcolor[HTML]{FEF6FB}} \color[HTML]{000000} 0.51 & {\cellcolor[HTML]{E1DFED}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.34 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.24 & {\cellcolor[HTML]{FEF6FA}} \color[HTML]{000000} 0.51 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.36 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.40 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.40 & {\cellcolor[HTML]{DCDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.48 & {\cellcolor[HTML]{FAF3F9}} \color[HTML]{000000} 0.54 & {\cellcolor[HTML]{F0EAF4}} \color[HTML]{000000} 0.60 & {\cellcolor[HTML]{B5C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.49 \\
\bfseries  & \bfseries Vicuna-13b & {\cellcolor[HTML]{BFC9E1}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.40 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.10 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.29 & {\cellcolor[HTML]{C2CBE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{F5EEF6}} \color[HTML]{000000} 0.57 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.30 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.17 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.21 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.47 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.18 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.12 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.26 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.17 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.20 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.23 & {\cellcolor[HTML]{FAF2F8}} \color[HTML]{000000} 0.54 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.21 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.31 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.36 & {\cellcolor[HTML]{F1EBF4}} \color[HTML]{000000} 0.60 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.33 \\
\bfseries  & \bfseries v5-Eagle-7B-HF & {\cellcolor[HTML]{C6CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.40 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.34 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.08 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.28 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{EEE8F3}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.24 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.11 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.33 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.48 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.13 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.07 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.20 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.15 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.16 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.21 & {\cellcolor[HTML]{FDF5FA}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.18 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.26 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.26 & {\cellcolor[HTML]{FDF5FA}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.31 \\
\hline
\multirow[c]{7}{*}{\rotatebox{90}{\parbox{3cm}{\bfseries ruRoBERTa-ruatd-binary}}} & \bfseries Aya-101 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{EFE9F3}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{F4EEF6}} \color[HTML]{000000} 0.57 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.47 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.48 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{F1EBF4}} \color[HTML]{000000} 0.60 & {\cellcolor[HTML]{FAF2F8}} \color[HTML]{000000} 0.54 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.48 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.47 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.49 & {\cellcolor[HTML]{FBF3F9}} \color[HTML]{000000} 0.53 & {\cellcolor[HTML]{F6EFF7}} \color[HTML]{000000} 0.56 & {\cellcolor[HTML]{F4EEF6}} \color[HTML]{000000} 0.57 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.48 & {\cellcolor[HTML]{FEF6FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{EAE6F1}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{FCF4FA}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{F5EEF6}} \color[HTML]{000000} 0.57 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{FBF3F9}} \color[HTML]{000000} 0.53 \\
\bfseries  & \bfseries GPT-3.5-Turbo-0125 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.46 & {\cellcolor[HTML]{E5E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{F5EEF6}} \color[HTML]{000000} 0.57 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.46 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.39 & {\cellcolor[HTML]{F4EDF6}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.46 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{FEF6FB}} \color[HTML]{000000} 0.51 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{FBF4F9}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.41 & {\cellcolor[HTML]{DFDDEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.48 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.48 & {\cellcolor[HTML]{FDF5FA}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.22 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 \\
\bfseries  & \bfseries Gemini & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.17 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.25 & {\cellcolor[HTML]{FAF3F9}} \color[HTML]{000000} 0.53 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.14 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.19 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.11 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.19 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.17 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.11 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.30 & N/A & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.10 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.12 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.24 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.17 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.15 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.08 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.30 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.12 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.11 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.23 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.26 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.18 \\
\bfseries  & \bfseries Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.42 & {\cellcolor[HTML]{DDDBEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{FAF3F9}} \color[HTML]{000000} 0.53 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.49 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.35 & {\cellcolor[HTML]{F4EDF6}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{FDF5FA}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.49 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.38 & {\cellcolor[HTML]{F5EEF6}} \color[HTML]{000000} 0.57 & {\cellcolor[HTML]{FBF3F9}} \color[HTML]{000000} 0.53 & {\cellcolor[HTML]{F6EFF7}} \color[HTML]{000000} 0.56 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.48 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.49 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.41 & {\cellcolor[HTML]{C2CBE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{FCF4FA}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{FCF4FA}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{DFDDEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{FCF4FA}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{FAF3F9}} \color[HTML]{000000} 0.53 \\
\bfseries  & \bfseries OPT-IML-Max-30b & {\cellcolor[HTML]{E9E5F1}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{EBE6F2}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{F9F2F8}} \color[HTML]{000000} 0.54 & {\cellcolor[HTML]{FDF5FA}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{E4E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{F8F1F8}} \color[HTML]{000000} 0.55 & {\cellcolor[HTML]{FAF2F8}} \color[HTML]{000000} 0.54 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.44 & {\cellcolor[HTML]{F4EEF6}} \color[HTML]{000000} 0.57 & {\cellcolor[HTML]{F0EAF4}} \color[HTML]{000000} 0.60 & {\cellcolor[HTML]{F2ECF5}} \color[HTML]{000000} 0.59 & {\cellcolor[HTML]{FCF4FA}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{FAF3F9}} \color[HTML]{000000} 0.53 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{EEE9F3}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{E6E2EF}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{F4EDF6}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{F1EBF4}} \color[HTML]{000000} 0.59 \\
\bfseries  & \bfseries Vicuna-13b & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.31 & {\cellcolor[HTML]{DDDBEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{F8F1F8}} \color[HTML]{000000} 0.54 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.36 & {\cellcolor[HTML]{E5E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.49 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{FEF6FA}} \color[HTML]{000000} 0.51 & {\cellcolor[HTML]{F5EEF6}} \color[HTML]{000000} 0.57 & {\cellcolor[HTML]{FBF3F9}} \color[HTML]{000000} 0.53 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.49 & {\cellcolor[HTML]{FDF5FA}} \color[HTML]{000000} 0.51 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.44 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.34 & {\cellcolor[HTML]{B8C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{EDE8F3}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{F5EFF6}} \color[HTML]{000000} 0.57 & {\cellcolor[HTML]{FDF5FA}} \color[HTML]{000000} 0.51 \\
\bfseries  & \bfseries v5-Eagle-7B-HF & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.35 & {\cellcolor[HTML]{D7D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{FBF3F9}} \color[HTML]{000000} 0.53 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.44 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.29 & {\cellcolor[HTML]{E4E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{FEF6FB}} \color[HTML]{000000} 0.51 & {\cellcolor[HTML]{FDF5FA}} \color[HTML]{000000} 0.51 & {\cellcolor[HTML]{F2ECF5}} \color[HTML]{000000} 0.59 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{F7F0F7}} \color[HTML]{000000} 0.56 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{FEF6FA}} \color[HTML]{000000} 0.51 & {\cellcolor[HTML]{FEF6FA}} \color[HTML]{000000} 0.51 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.46 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.33 & {\cellcolor[HTML]{C5CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{E4E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{FDF5FA}} \color[HTML]{000000} 0.52 \\
\hline
\end{tabular}
\begin{tabular}{c|l|cccccccccccccccccccccc|c}
\hline
 &  & \multicolumn{23}{c}{\bfseries Test Language [AUC ROC]} \\
\bfseries Detector & \bfseries Generator & \bfseries ar & \bfseries bg & \bfseries ca & \bfseries cs & \bfseries de & \bfseries el & \bfseries en & \bfseries es & \bfseries et & \bfseries ga & \bfseries gd & \bfseries hr & \bfseries hu & \bfseries nl & \bfseries pl & \bfseries pt & \bfseries ro & \bfseries ru & \bfseries sk & \bfseries sl & \bfseries uk & \bfseries zh & \bfseries all \\
\hline
\multirow[c]{7}{*}{\rotatebox{90}{\parbox{3cm}{\bfseries Aya-101-MultiSocial}}} & \bfseries Aya-101 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 \\
\bfseries  & \bfseries GPT-3.5-Turbo-0125 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 \\
\bfseries  & \bfseries Gemini & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{ADC1DD}} \color[HTML]{000000} 0.85 & N/A & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{B5C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{A7BDDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 \\
\bfseries  & \bfseries Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 \\
\bfseries  & \bfseries OPT-IML-Max-30b & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{CACEE5}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 \\
\bfseries  & \bfseries Vicuna-13b & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 \\
\bfseries  & \bfseries v5-Eagle-7B-HF & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 \\
\hline
\multirow[c]{7}{*}{\rotatebox{90}{\parbox{3cm}{\bfseries BLOOMZ-3b-MultiSocial}}} & \bfseries Aya-101 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{B1C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 \\
\bfseries  & \bfseries GPT-3.5-Turbo-0125 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 \\
\bfseries  & \bfseries Gemini & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.91 & N/A & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{D0D1E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{CCCFE5}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 \\
\bfseries  & \bfseries Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{BDC8E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 \\
\bfseries  & \bfseries OPT-IML-Max-30b & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{B1C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{CDD0E5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.93 \\
\bfseries  & \bfseries Vicuna-13b & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 \\
\bfseries  & \bfseries v5-Eagle-7B-HF & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{ACC0DD}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 \\
\hline
\multirow[c]{7}{*}{\rotatebox{90}{\parbox{3cm}{\bfseries Falcon-rw-1b-MultiSocial}}} & \bfseries Aya-101 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{ADC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 \\
\bfseries  & \bfseries GPT-3.5-Turbo-0125 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 \\
\bfseries  & \bfseries Gemini & {\cellcolor[HTML]{ACC0DD}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & N/A & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{D6D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 \\
\bfseries  & \bfseries Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 \\
\bfseries  & \bfseries OPT-IML-Max-30b & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{B1C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{D6D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 \\
\bfseries  & \bfseries Vicuna-13b & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 \\
\bfseries  & \bfseries v5-Eagle-7B-HF & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.98 \\
\hline
\multirow[c]{7}{*}{\rotatebox{90}{\parbox{3cm}{\bfseries Llama-3-8b-MultiSocial}}} & \bfseries Aya-101 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 \\
\bfseries  & \bfseries GPT-3.5-Turbo-0125 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 \\
\bfseries  & \bfseries Gemini & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.91 & N/A & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 \\
\bfseries  & \bfseries Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 \\
\bfseries  & \bfseries OPT-IML-Max-30b & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{D7D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 \\
\bfseries  & \bfseries Vicuna-13b & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 \\
\bfseries  & \bfseries v5-Eagle-7B-HF & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 \\
\hline
\multirow[c]{7}{*}{\rotatebox{90}{\parbox{3cm}{\bfseries Mistral-7b-v0.1-MultiSocial}}} & \bfseries Aya-101 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 \\
\bfseries  & \bfseries GPT-3.5-Turbo-0125 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 \\
\bfseries  & \bfseries Gemini & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & N/A & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 \\
\bfseries  & \bfseries Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 \\
\bfseries  & \bfseries OPT-IML-Max-30b & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{C4CBE3}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 \\
\bfseries  & \bfseries Vicuna-13b & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 \\
\bfseries  & \bfseries v5-Eagle-7B-HF & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 \\
\hline
\multirow[c]{7}{*}{\rotatebox{90}{\parbox{3cm}{\bfseries XLM-RoBERTa-large-MultiSocial}}} & \bfseries Aya-101 & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 \\
\bfseries  & \bfseries GPT-3.5-Turbo-0125 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 \\
\bfseries  & \bfseries Gemini & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{C5CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.84 & N/A & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 \\
\bfseries  & \bfseries Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 \\
\bfseries  & \bfseries OPT-IML-Max-30b & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DDDBEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.47 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{ACC0DD}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 \\
\bfseries  & \bfseries Vicuna-13b & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 \\
\bfseries  & \bfseries v5-Eagle-7B-HF & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 \\
\hline
\multirow[c]{7}{*}{\rotatebox{90}{\parbox{3cm}{\bfseries mDeBERTa-v3-base-MultiSocial}}} & \bfseries Aya-101 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{ACC0DD}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{D3D4E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{A7BDDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 \\
\bfseries  & \bfseries GPT-3.5-Turbo-0125 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 \\
\bfseries  & \bfseries Gemini & {\cellcolor[HTML]{B5C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{BDC8E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{C6CCE3}} \color[HTML]{000000} 0.78 & N/A & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{BDC8E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 \\
\bfseries  & \bfseries Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 \\
\bfseries  & \bfseries OPT-IML-Max-30b & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{D1D2E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{FAF2F8}} \color[HTML]{000000} 0.54 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 \\
\bfseries  & \bfseries Vicuna-13b & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 \\
\bfseries  & \bfseries v5-Eagle-7B-HF & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{A7BDDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 \\
\hline
\end{tabular}
\begin{tabular}{c|l|cccccccccccccccccccccc|c}
\hline
 &  & \multicolumn{23}{c}{\bfseries Test Language [AUC ROC]} \\
\bfseries Detector & \bfseries Platform & \bfseries ar & \bfseries bg & \bfseries ca & \bfseries cs & \bfseries de & \bfseries el & \bfseries en & \bfseries es & \bfseries et & \bfseries ga & \bfseries gd & \bfseries hr & \bfseries hu & \bfseries nl & \bfseries pl & \bfseries pt & \bfseries ro & \bfseries ru & \bfseries sk & \bfseries sl & \bfseries uk & \bfseries zh & \bfseries all \\
\hline
\multirow[c]{5}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries Binoculars}}} & \bfseries Discord & N/A & N/A & {\cellcolor[HTML]{C8CDE4}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{CDD0E5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & N/A & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{D0D1E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{E1DFED}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{DCDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{B4C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{B3C3DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{C9CEE4}} \color[HTML]{000000} 0.77 & N/A & {\cellcolor[HTML]{D8D7E9}} \color[HTML]{000000} 0.72 & N/A & N/A & N/A & {\cellcolor[HTML]{C2CBE2}} \color[HTML]{000000} 0.79 \\
\bfseries  & \bfseries Gab & {\cellcolor[HTML]{EEE9F3}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{EEE8F3}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.47 & {\cellcolor[HTML]{F4EDF6}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{DFDDEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{C8CDE4}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{D7D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{D8D7E9}} \color[HTML]{000000} 0.72 & N/A & {\cellcolor[HTML]{D8D7E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{E0DDED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{E2DFEE}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{D8D7E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{E2DFEE}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{DEDCEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{EEE8F3}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{DBDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{ECE7F2}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{D1D2E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{E0DDED}} \color[HTML]{000000} 0.68 \\
\bfseries  & \bfseries Telegram & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{DFDDEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{EFE9F3}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{CACEE5}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{D3D4E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{C9CEE4}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{D0D1E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{D7D6E9}} \color[HTML]{000000} 0.72 & N/A & {\cellcolor[HTML]{C2CBE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{D7D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{C6CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{CED0E6}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{E7E3F0}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{D7D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{C9CEE4}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{EAE6F1}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} 0.73 \\
\bfseries  & \bfseries Twitter & {\cellcolor[HTML]{E1DFED}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{DFDDEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{E9E5F1}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{CCCFE5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{B8C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{BDC8E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{E1DFED}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{B1C2DE}} \color[HTML]{000000} 0.84 & N/A & N/A & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{C4CBE3}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{D8D7E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{CACEE5}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{ADC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.87 & N/A & N/A & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{D3D4E7}} \color[HTML]{000000} 0.74 \\
\bfseries  & \bfseries WhatsApp & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.82 & N/A & {\cellcolor[HTML]{D5D5E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{E4E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.79 & N/A & {\cellcolor[HTML]{D0D1E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{FBF4F9}} \color[HTML]{000000} 0.52 & N/A & N/A & N/A & N/A & {\cellcolor[HTML]{D3D4E7}} \color[HTML]{000000} 0.74 & N/A & {\cellcolor[HTML]{DBDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{E5E1EF}} \color[HTML]{000000} 0.66 & N/A & N/A & N/A & N/A & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} 0.73 \\
\hline
\multirow[c]{5}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries DetectLLM-LRR}}} & \bfseries Discord & N/A & N/A & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.91 & N/A & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{B4C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{D1D2E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & N/A & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & N/A & N/A & N/A & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 \\
\bfseries  & \bfseries Gab & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{F2ECF5}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{C2CBE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{C8CDE4}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{D0D1E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{CED0E6}} \color[HTML]{000000} 0.75 & N/A & {\cellcolor[HTML]{CCCFE5}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{D7D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{D1D2E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{C9CEE4}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{D6D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{D2D3E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{C8CDE4}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{C5CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{DEDCEC}} \color[HTML]{000000} 0.69 \\
\bfseries  & \bfseries Telegram & {\cellcolor[HTML]{CCCFE5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{EAE6F1}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{DEDCEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{C2CBE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{CACEE5}} \color[HTML]{000000} 0.77 & N/A & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D2D3E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{ACC0DD}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{C2CBE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D2D3E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{CDD0E5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.75 \\
\bfseries  & \bfseries Twitter & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{D0D1E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{C5CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{A7BDDB}} \color[HTML]{000000} 0.87 & N/A & N/A & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & N/A & N/A & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{D1D2E6}} \color[HTML]{000000} 0.75 \\
\bfseries  & \bfseries WhatsApp & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 0.87 & N/A & {\cellcolor[HTML]{A7BDDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & N/A & {\cellcolor[HTML]{E6E2EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & N/A & N/A & N/A & N/A & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & N/A & {\cellcolor[HTML]{BFC9E1}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{DFDDEC}} \color[HTML]{000000} 0.69 & N/A & N/A & N/A & N/A & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.70 \\
\hline
\multirow[c]{5}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries Fast-Detect-GPT}}} & \bfseries Discord & N/A & N/A & {\cellcolor[HTML]{E9E5F1}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.81 & N/A & {\cellcolor[HTML]{ACC0DD}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{DBDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{CED0E6}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{CED0E6}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{BDC8E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{C2CBE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{B5C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{B3C3DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & N/A & {\cellcolor[HTML]{E6E2EF}} \color[HTML]{000000} 0.65 & N/A & N/A & N/A & {\cellcolor[HTML]{C2CBE2}} \color[HTML]{000000} 0.79 \\
\bfseries  & \bfseries Gab & {\cellcolor[HTML]{DCDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{E0DEED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{F4EEF6}} \color[HTML]{000000} 0.57 & {\cellcolor[HTML]{DFDDEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{D7D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{F0EAF4}} \color[HTML]{000000} 0.60 & {\cellcolor[HTML]{CDD0E5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{EDE8F3}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{E9E5F1}} \color[HTML]{000000} 0.64 & N/A & {\cellcolor[HTML]{D7D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{E7E3F0}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{D3D4E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{D8D7E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{DFDDEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{E8E4F0}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{DFDDEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{D7D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{C6CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{DCDAEB}} \color[HTML]{000000} 0.70 \\
\bfseries  & \bfseries Telegram & {\cellcolor[HTML]{CCCFE5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{E6E2EF}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{EDE8F3}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{B5C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{D5D5E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{DDDBEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{D3D4E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{DBDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{DBDAEB}} \color[HTML]{000000} 0.70 & N/A & {\cellcolor[HTML]{B4C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{D8D7E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{C6CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{CDD0E5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{DEDCEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{D7D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{B5C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{DEDCEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{D7D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{D2D3E7}} \color[HTML]{000000} 0.74 \\
\bfseries  & \bfseries Twitter & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{E7E3F0}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{EDE7F2}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{B8C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{C5CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{BDC8E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{E7E3F0}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{E1DFED}} \color[HTML]{000000} 0.67 & N/A & N/A & {\cellcolor[HTML]{B5C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{C6CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{D8D7E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{CACEE5}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{C4CBE3}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{C5CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{C9CEE4}} \color[HTML]{000000} 0.77 & N/A & N/A & {\cellcolor[HTML]{ADC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.75 \\
\bfseries  & \bfseries WhatsApp & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & N/A & {\cellcolor[HTML]{DDDBEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{D0D1E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.79 & N/A & {\cellcolor[HTML]{C8CDE4}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{BFC9E1}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{DCDAEB}} \color[HTML]{000000} 0.70 & N/A & N/A & N/A & N/A & {\cellcolor[HTML]{D8D7E9}} \color[HTML]{000000} 0.72 & N/A & {\cellcolor[HTML]{CACEE5}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{E7E3F0}} \color[HTML]{000000} 0.64 & N/A & N/A & N/A & N/A & {\cellcolor[HTML]{C9CEE4}} \color[HTML]{000000} 0.77 \\
\hline
\multirow[c]{5}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries LLM-Deviation}}} & \bfseries Discord & N/A & N/A & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & N/A & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{ACC0DD}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{BDC8E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & N/A & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & N/A & N/A & N/A & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 \\
\bfseries  & \bfseries Gab & {\cellcolor[HTML]{D0D1E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{BFC9E1}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{F3EDF5}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{CDD0E5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{CCCFE5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{CACEE5}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{D0D1E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{C6CCE3}} \color[HTML]{000000} 0.78 & N/A & {\cellcolor[HTML]{C5CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{B5C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{D0D1E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{C6CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{D5D5E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{DCDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{CDD0E5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{BDC8E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{DCDAEB}} \color[HTML]{000000} 0.70 \\
\bfseries  & \bfseries Telegram & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{EDE7F2}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{D8D7E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{C4CBE3}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & N/A & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{CDD0E5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{CACEE5}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{D2D3E7}} \color[HTML]{000000} 0.74 \\
\bfseries  & \bfseries Twitter & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{D2D3E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{CED0E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & N/A & N/A & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & N/A & N/A & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.74 \\
\bfseries  & \bfseries WhatsApp & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & N/A & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{B8C6E0}} \color[HTML]{000000} 0.82 & N/A & {\cellcolor[HTML]{E9E5F1}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & N/A & N/A & N/A & N/A & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 0.87 & N/A & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.70 & N/A & N/A & N/A & N/A & {\cellcolor[HTML]{DBDAEB}} \color[HTML]{000000} 0.70 \\
\hline
\multirow[c]{5}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries S5}}} & \bfseries Discord & N/A & N/A & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & N/A & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{ACC0DD}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & N/A & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & N/A & N/A & N/A & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 \\
\bfseries  & \bfseries Gab & {\cellcolor[HTML]{D2D3E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{C4CBE3}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{F1EBF5}} \color[HTML]{000000} 0.59 & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{CDD0E5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{CDD0E5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{CACEE5}} \color[HTML]{000000} 0.77 & N/A & {\cellcolor[HTML]{CACEE5}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{D8D7E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{D3D4E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{C9CEE4}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{D6D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{E1DFED}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{C4CBE3}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{BDC8E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{DEDCEC}} \color[HTML]{000000} 0.69 \\
\bfseries  & \bfseries Telegram & {\cellcolor[HTML]{C8CDE4}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{B3C3DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{EEE8F3}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{DBDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{C2CBE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{CACEE5}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{C9CEE4}} \color[HTML]{000000} 0.77 & N/A & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{D0D1E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{C2CBE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{D2D3E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{CDD0E5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{D3D4E7}} \color[HTML]{000000} 0.73 \\
\bfseries  & \bfseries Twitter & {\cellcolor[HTML]{BFC9E1}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{D5D5E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & N/A & N/A & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{C5CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & N/A & N/A & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{D2D3E7}} \color[HTML]{000000} 0.74 \\
\bfseries  & \bfseries WhatsApp & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 & N/A & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{B5C4DF}} \color[HTML]{000000} 0.83 & N/A & {\cellcolor[HTML]{EDE8F3}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & N/A & N/A & N/A & N/A & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & N/A & {\cellcolor[HTML]{BDC8E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{DCDAEB}} \color[HTML]{000000} 0.70 & N/A & N/A & N/A & N/A & {\cellcolor[HTML]{DBDAEB}} \color[HTML]{000000} 0.70 \\
\hline
\end{tabular}
\begin{tabular}{c|l|cccccccccccccccccccccc|c}
\hline
 &  & \multicolumn{23}{c}{\bfseries Test Language [AUC ROC]} \\
\bfseries Detector & \bfseries Platform & \bfseries ar & \bfseries bg & \bfseries ca & \bfseries cs & \bfseries de & \bfseries el & \bfseries en & \bfseries es & \bfseries et & \bfseries ga & \bfseries gd & \bfseries hr & \bfseries hu & \bfseries nl & \bfseries pl & \bfseries pt & \bfseries ro & \bfseries ru & \bfseries sk & \bfseries sl & \bfseries uk & \bfseries zh & \bfseries all \\
\hline
\multirow[c]{5}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries BLOOMZ-3b-mixed-Detector}}} & \bfseries Discord & N/A & N/A & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.87 & N/A & {\cellcolor[HTML]{A7BDDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{E5E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{B4C4DF}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{C6CCE3}} \color[HTML]{000000} 0.78 & N/A & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & N/A & N/A & N/A & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 0.87 \\
\bfseries  & \bfseries Gab & {\cellcolor[HTML]{DEDCEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{CACEE5}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{DEDCEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{E2DFEE}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{EDE8F3}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{CACEE5}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{DFDDEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{D0D1E6}} \color[HTML]{000000} 0.75 & N/A & {\cellcolor[HTML]{EEE9F3}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{DDDBEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{DBDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{DEDCEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{FBF3F9}} \color[HTML]{000000} 0.53 & {\cellcolor[HTML]{F2ECF5}} \color[HTML]{000000} 0.59 & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{F8F1F8}} \color[HTML]{000000} 0.54 & {\cellcolor[HTML]{F4EDF6}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{E9E5F1}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{E5E1EF}} \color[HTML]{000000} 0.66 \\
\bfseries  & \bfseries Telegram & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{BDC8E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{CCCFE5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{ADC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{BFC9E1}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{B1C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{C5CCE3}} \color[HTML]{000000} 0.78 & N/A & {\cellcolor[HTML]{BFC9E1}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{D2D3E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{C8CDE4}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{D0D1E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{CDD0E5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{B3C3DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{C8CDE4}} \color[HTML]{000000} 0.78 \\
\bfseries  & \bfseries Twitter & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{DFDDEC}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{DBDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{C6CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{E0DEED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{E0DEED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{C8CDE4}} \color[HTML]{000000} 0.77 & N/A & N/A & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{DBDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{F1EBF5}} \color[HTML]{000000} 0.59 & {\cellcolor[HTML]{D5D5E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 & N/A & N/A & {\cellcolor[HTML]{E1DFED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{D7D6E9}} \color[HTML]{000000} 0.72 \\
\bfseries  & \bfseries WhatsApp & {\cellcolor[HTML]{B8C6E0}} \color[HTML]{000000} 0.82 & N/A & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.46 & {\cellcolor[HTML]{C5CCE3}} \color[HTML]{000000} 0.78 & N/A & {\cellcolor[HTML]{CDD0E5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{A7BDDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 & N/A & N/A & N/A & N/A & {\cellcolor[HTML]{E1DFED}} \color[HTML]{000000} 0.67 & N/A & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{C6CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & N/A & N/A & N/A & N/A & {\cellcolor[HTML]{C2CBE2}} \color[HTML]{000000} 0.79 \\
\hline
\multirow[c]{5}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries ChatGPT-Detector-RoBERTa-Chinese}}} & \bfseries Discord & N/A & N/A & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{D6D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{ACC0DD}} \color[HTML]{000000} 0.86 & N/A & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{EDE7F2}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{E4E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{D0D1E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{B4C4DF}} \color[HTML]{000000} 0.83 & N/A & {\cellcolor[HTML]{E0DEED}} \color[HTML]{000000} 0.68 & N/A & N/A & N/A & {\cellcolor[HTML]{C9CEE4}} \color[HTML]{000000} 0.77 \\
\bfseries  & \bfseries Gab & {\cellcolor[HTML]{F5EEF6}} \color[HTML]{000000} 0.57 & {\cellcolor[HTML]{BDC8E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{E6E2EF}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{F8F1F8}} \color[HTML]{000000} 0.55 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{E0DEED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{D2D3E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{D3D4E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{D7D6E9}} \color[HTML]{000000} 0.72 & N/A & {\cellcolor[HTML]{F0EAF4}} \color[HTML]{000000} 0.60 & {\cellcolor[HTML]{E4E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{D7D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{F4EDF6}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{D1D2E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{E0DDED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{E7E3F0}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{CED0E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{EEE9F3}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{D3D4E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{C5CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{E3E0EE}} \color[HTML]{000000} 0.67 \\
\bfseries  & \bfseries Telegram & {\cellcolor[HTML]{E7E3F0}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{D0D1E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{D5D5E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{E4E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{C8CDE4}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{BFC9E1}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{CED0E6}} \color[HTML]{000000} 0.75 & N/A & {\cellcolor[HTML]{EEE8F3}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{B4C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{ECE7F2}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{EDE8F3}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{D1D2E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{C6CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{F0EAF4}} \color[HTML]{000000} 0.60 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{D2D3E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.70 \\
\bfseries  & \bfseries Twitter & {\cellcolor[HTML]{ACC0DD}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{E2DFEE}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{C9CEE4}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{C5CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{C2CBE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{D8D7E9}} \color[HTML]{000000} 0.72 & N/A & N/A & {\cellcolor[HTML]{EEE9F3}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{E0DEED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{CCCFE5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{F2ECF5}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{DCDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{C8CDE4}} \color[HTML]{000000} 0.77 & N/A & N/A & {\cellcolor[HTML]{B4C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{D2D3E7}} \color[HTML]{000000} 0.74 \\
\bfseries  & \bfseries WhatsApp & {\cellcolor[HTML]{B8C6E0}} \color[HTML]{000000} 0.82 & N/A & {\cellcolor[HTML]{C8CDE4}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.36 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & N/A & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{ADC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{B4C4DF}} \color[HTML]{000000} 0.83 & N/A & N/A & N/A & N/A & {\cellcolor[HTML]{F3EDF5}} \color[HTML]{000000} 0.58 & N/A & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.81 & N/A & N/A & N/A & N/A & {\cellcolor[HTML]{C2CBE2}} \color[HTML]{000000} 0.79 \\
\hline
\multirow[c]{5}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries Longformer Detector}}} & \bfseries Discord & N/A & N/A & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.25 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.41 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.47 & N/A & {\cellcolor[HTML]{E0DDED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.44 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.40 & {\cellcolor[HTML]{FEF6FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.46 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.40 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.42 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.44 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.36 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.33 & N/A & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.36 & N/A & N/A & N/A & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.44 \\
\bfseries  & \bfseries Gab & {\cellcolor[HTML]{F5EFF6}} \color[HTML]{000000} 0.56 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.39 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.32 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.44 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.42 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.49 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.48 & {\cellcolor[HTML]{F6EFF7}} \color[HTML]{000000} 0.56 & N/A & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.49 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.41 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.39 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.48 & {\cellcolor[HTML]{FEF6FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{F9F2F8}} \color[HTML]{000000} 0.54 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.34 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.46 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.48 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.49 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.48 \\
\bfseries  & \bfseries Telegram & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.37 & {\cellcolor[HTML]{C5CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.37 & {\cellcolor[HTML]{F8F1F8}} \color[HTML]{000000} 0.55 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.36 & {\cellcolor[HTML]{F6EFF7}} \color[HTML]{000000} 0.56 & {\cellcolor[HTML]{E3E0EE}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{F8F1F8}} \color[HTML]{000000} 0.55 & {\cellcolor[HTML]{FDF5FA}} \color[HTML]{000000} 0.51 & N/A & {\cellcolor[HTML]{F7F0F7}} \color[HTML]{000000} 0.55 & {\cellcolor[HTML]{EFE9F3}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.47 & {\cellcolor[HTML]{FAF2F8}} \color[HTML]{000000} 0.54 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.44 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.41 & {\cellcolor[HTML]{F3EDF5}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.49 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{EDE7F2}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.46 & {\cellcolor[HTML]{FDF5FA}} \color[HTML]{000000} 0.51 \\
\bfseries  & \bfseries Twitter & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.24 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.16 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.30 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.38 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.49 & {\cellcolor[HTML]{E2DFEE}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{E7E3F0}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.31 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.43 & N/A & N/A & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.38 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.44 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.33 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.47 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.38 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.40 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.31 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.16 & N/A & N/A & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.49 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.38 \\
\bfseries  & \bfseries WhatsApp & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.22 & N/A & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.41 & {\cellcolor[HTML]{ECE7F2}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.30 & N/A & {\cellcolor[HTML]{FCF4FA}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{FBF3F9}} \color[HTML]{000000} 0.53 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.42 & N/A & N/A & N/A & N/A & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.44 & N/A & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.42 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.38 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.31 & N/A & N/A & N/A & N/A & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.44 \\
\hline
\multirow[c]{5}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries RoBERTa-large-OpenAI-Detector}}} & \bfseries Discord & N/A & N/A & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.25 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.05 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.12 & N/A & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.44 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.10 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.18 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.32 & {\cellcolor[HTML]{FCF4FA}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.12 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.09 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.09 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.07 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.09 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.09 & N/A & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.22 & N/A & N/A & N/A & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.16 \\
\bfseries  & \bfseries Gab & {\cellcolor[HTML]{F3EDF5}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{F7F0F7}} \color[HTML]{000000} 0.56 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.30 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.25 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.38 & {\cellcolor[HTML]{D0D1E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{FEF6FA}} \color[HTML]{000000} 0.51 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.33 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.29 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.30 & N/A & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.38 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.20 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.35 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.31 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.33 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.37 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.37 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{F6EFF7}} \color[HTML]{000000} 0.56 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.40 \\
\bfseries  & \bfseries Telegram & {\cellcolor[HTML]{D8D7E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.21 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.11 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.42 & {\cellcolor[HTML]{D2D3E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.32 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.17 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.27 & N/A & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.10 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.09 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.27 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.17 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.20 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.10 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.36 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.22 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.18 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.35 & {\cellcolor[HTML]{EDE8F3}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.33 \\
\bfseries  & \bfseries Twitter & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{F0EAF4}} \color[HTML]{000000} 0.60 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.44 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.17 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.19 & {\cellcolor[HTML]{D1D2E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{F7F0F7}} \color[HTML]{000000} 0.55 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.42 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.21 & N/A & N/A & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.20 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.16 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.31 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.17 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.15 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.28 & {\cellcolor[HTML]{E4E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.12 & N/A & N/A & {\cellcolor[HTML]{F2ECF5}} \color[HTML]{000000} 0.59 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.42 \\
\bfseries  & \bfseries WhatsApp & {\cellcolor[HTML]{B8C6E0}} \color[HTML]{000000} 0.82 & N/A & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.26 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.20 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.32 & N/A & {\cellcolor[HTML]{F7F0F7}} \color[HTML]{000000} 0.55 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.17 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.21 & N/A & N/A & N/A & N/A & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.18 & N/A & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.27 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.07 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & N/A & N/A & N/A & N/A & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.40 \\
\hline
\multirow[c]{5}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries ruRoBERTa-ruatd-binary}}} & \bfseries Discord & N/A & N/A & {\cellcolor[HTML]{FDF5FA}} \color[HTML]{000000} 0.51 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.41 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.25 & N/A & {\cellcolor[HTML]{FBF4F9}} \color[HTML]{000000} 0.53 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.42 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.35 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.41 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.36 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.40 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.35 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.25 & N/A & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.32 & N/A & N/A & N/A & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.40 \\
\bfseries  & \bfseries Gab & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.38 & {\cellcolor[HTML]{F1EBF5}} \color[HTML]{000000} 0.59 & {\cellcolor[HTML]{EEE8F3}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.46 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.46 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.40 & {\cellcolor[HTML]{EEE9F3}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.47 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.40 & {\cellcolor[HTML]{FBF3F9}} \color[HTML]{000000} 0.53 & N/A & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.48 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.46 & {\cellcolor[HTML]{F8F1F8}} \color[HTML]{000000} 0.55 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.47 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.44 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.42 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.47 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.49 \\
\bfseries  & \bfseries Telegram & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.39 & {\cellcolor[HTML]{ECE7F2}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{F7F0F7}} \color[HTML]{000000} 0.56 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.47 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.32 & {\cellcolor[HTML]{F8F1F8}} \color[HTML]{000000} 0.55 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.44 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.46 & {\cellcolor[HTML]{F8F1F8}} \color[HTML]{000000} 0.54 & N/A & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.49 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.40 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.32 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{FEF6FA}} \color[HTML]{000000} 0.51 & {\cellcolor[HTML]{F0EAF4}} \color[HTML]{000000} 0.60 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.48 \\
\bfseries  & \bfseries Twitter & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.39 & {\cellcolor[HTML]{E3E0EE}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{F8F1F8}} \color[HTML]{000000} 0.55 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.31 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.38 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.23 & {\cellcolor[HTML]{F2ECF5}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.49 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.45 & N/A & N/A & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.37 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.39 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.41 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.42 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.33 & {\cellcolor[HTML]{DFDDEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.23 & N/A & N/A & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.25 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.49 \\
\bfseries  & \bfseries WhatsApp & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.41 & N/A & {\cellcolor[HTML]{F3EDF5}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{F4EEF6}} \color[HTML]{000000} 0.57 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.37 & N/A & {\cellcolor[HTML]{FAF2F8}} \color[HTML]{000000} 0.54 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.49 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.43 & N/A & N/A & N/A & N/A & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.43 & N/A & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.48 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.34 & {\cellcolor[HTML]{DCDAEB}} \color[HTML]{000000} 0.70 & N/A & N/A & N/A & N/A & {\cellcolor[HTML]{FEF6FB}} \color[HTML]{000000} 0.50 \\
\hline
\end{tabular}
\begin{tabular}{c|l|cccccccccccccccccccccc|c}
\hline
&  & \multicolumn{23}{c}{\bfseries Test Language [AUC ROC]} \\
\bfseries Detector & \bfseries Platform & \bfseries ar & \bfseries bg & \bfseries ca & \bfseries cs & \bfseries de & \bfseries el & \bfseries en & \bfseries es & \bfseries et & \bfseries ga & \bfseries gd & \bfseries hr & \bfseries hu & \bfseries nl & \bfseries pl & \bfseries pt & \bfseries ro & \bfseries ru & \bfseries sk & \bfseries sl & \bfseries uk & \bfseries zh & \bfseries all \\
\hline
\multirow[c]{5}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries Aya-101-MultiSocial}}} & \bfseries Discord & N/A & N/A & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & N/A & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & N/A & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & N/A & N/A & N/A & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 \\
\bfseries  & \bfseries Gab & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & N/A & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 \\
\bfseries  & \bfseries Telegram & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & N/A & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 \\
\bfseries  & \bfseries Twitter & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & N/A & N/A & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{73A9CF}} \color[HTML]{000000} 1.00 & N/A & N/A & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 \\
\bfseries  & \bfseries WhatsApp & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & N/A & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & N/A & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & N/A & N/A & N/A & N/A & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & N/A & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & N/A & N/A & N/A & N/A & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 \\
\hline
\multirow[c]{5}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries BLOOMZ-3b-MultiSocial}}} & \bfseries Discord & N/A & N/A & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & N/A & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{B3C3DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & N/A & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & N/A & N/A & N/A & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 \\
\bfseries  & \bfseries Gab & {\cellcolor[HTML]{A7BDDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & N/A & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{BDC8E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.91 \\
\bfseries  & \bfseries Telegram & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{ACC0DD}} \color[HTML]{000000} 0.86 & N/A & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 \\
\bfseries  & \bfseries Twitter & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & N/A & N/A & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & N/A & N/A & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 \\
\bfseries  & \bfseries WhatsApp & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & N/A & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & N/A & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & N/A & N/A & N/A & N/A & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & N/A & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & N/A & N/A & N/A & N/A & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 \\
\hline
\multirow[c]{5}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries Falcon-rw-1b-MultiSocial}}} & \bfseries Discord & N/A & N/A & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & N/A & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & N/A & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & N/A & N/A & N/A & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 \\
\bfseries  & \bfseries Gab & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & N/A & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{BFC9E1}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 \\
\bfseries  & \bfseries Telegram & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.89 & N/A & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 \\
\bfseries  & \bfseries Twitter & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & N/A & N/A & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & N/A & N/A & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 \\
\bfseries  & \bfseries WhatsApp & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & N/A & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & N/A & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & N/A & N/A & N/A & N/A & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & N/A & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & N/A & N/A & N/A & N/A & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 \\
\hline
\multirow[c]{5}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries Llama-3-8b-MultiSocial}}} & \bfseries Discord & N/A & N/A & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & N/A & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & N/A & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.98 & N/A & N/A & N/A & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 \\
\bfseries  & \bfseries Gab & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & N/A & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 \\
\bfseries  & \bfseries Telegram & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & N/A & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 \\
\bfseries  & \bfseries Twitter & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & N/A & N/A & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & N/A & N/A & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 \\
\bfseries  & \bfseries WhatsApp & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & N/A & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & N/A & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & N/A & N/A & N/A & N/A & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & N/A & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & N/A & N/A & N/A & N/A & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 \\
\hline
\multirow[c]{5}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries Mistral-7b-v0.1-MultiSocial}}} & \bfseries Discord & N/A & N/A & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & N/A & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & N/A & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.98 & N/A & N/A & N/A & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 \\
\bfseries  & \bfseries Gab & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & N/A & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 \\
\bfseries  & \bfseries Telegram & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.91 & N/A & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 \\
\bfseries  & \bfseries Twitter & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.96 & N/A & N/A & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & N/A & N/A & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 \\
\bfseries  & \bfseries WhatsApp & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & N/A & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & N/A & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & N/A & N/A & N/A & N/A & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & N/A & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & N/A & N/A & N/A & N/A & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 \\
\hline
\multirow[c]{5}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries XLM-RoBERTa-large-MultiSocial}}} & \bfseries Discord & N/A & N/A & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & N/A & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{D6D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & N/A & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & N/A & N/A & N/A & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 \\
\bfseries  & \bfseries Gab & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 0.87 & N/A & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{B4C4DF}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 \\
\bfseries  & \bfseries Telegram & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 0.87 & N/A & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 \\
\bfseries  & \bfseries Twitter & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & N/A & N/A & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & N/A & N/A & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 \\
\bfseries  & \bfseries WhatsApp & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & N/A & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & N/A & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & N/A & N/A & N/A & N/A & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & N/A & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & N/A & N/A & N/A & N/A & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 \\
\hline
\multirow[c]{5}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries mDeBERTa-v3-base-MultiSocial}}} & \bfseries Discord & N/A & N/A & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & N/A & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & N/A & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & N/A & N/A & N/A & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 \\
\bfseries  & \bfseries Gab & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & N/A & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{C2CBE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 \\
\bfseries  & \bfseries Telegram & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 & N/A & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 \\
\bfseries  & \bfseries Twitter & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & N/A & N/A & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & N/A & N/A & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 \\
\bfseries  & \bfseries WhatsApp & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & N/A & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & N/A & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & N/A & N/A & N/A & N/A & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & N/A & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & N/A & N/A & N/A & N/A & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 \\
\hline
\end{tabular}
\begin{tabular}{c|l|ccccc|c}
\hline
&  & \multicolumn{6}{c}{\bfseries Platform [AUC ROC]} \\
\bfseries Detector & \bfseries Generator & \bfseries Discord & \bfseries Gab & \bfseries Telegram & \bfseries Twitter & \bfseries WhatsApp & \bfseries {all} \\
\hline
\multirow[c]{7}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries Binoculars}}} & \bfseries Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{C9CEE4}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{EDE8F3}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{DFDDEC}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{DFDDEC}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{E3E0EE}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{E1DFED}} \color[HTML]{000000} 0.68 \\
\bfseries  & \bfseries Aya-101 & {\cellcolor[HTML]{CED0E6}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{E7E3F0}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{E0DDED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{DCDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{D8D7E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{DFDDEC}} \color[HTML]{000000} 0.69 \\
\bfseries  & \bfseries Gemini & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{C4CBE3}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{B3C3DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{B5C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{B4C4DF}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.83 \\
\bfseries  & \bfseries GPT-3.5-Turbo-0125 & {\cellcolor[HTML]{D0D1E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{E9E5F1}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{E0DEED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{DEDCEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{E0DDED}} \color[HTML]{000000} 0.68 \\
\bfseries  & \bfseries OPT-IML-Max-30b & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{F0EAF4}} \color[HTML]{000000} 0.60 & {\cellcolor[HTML]{E7E3F0}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{E5E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{E6E2EF}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{E8E4F0}} \color[HTML]{000000} 0.64 \\
\bfseries  & \bfseries v5-Eagle-7B-HF & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{CED0E6}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{C2CBE2}} \color[HTML]{000000} 0.79 \\
\bfseries  & \bfseries Vicuna-13b & {\cellcolor[HTML]{B8C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{D5D5E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{CED0E6}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{C9CEE4}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{CCCFE5}} \color[HTML]{000000} 0.76 \\
\hline
\multirow[c]{7}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries DetectLLM-LRR}}} & \bfseries Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{EAE6F1}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{E0DDED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 \\
\bfseries  & \bfseries Aya-101 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{E9E5F1}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{DDDBEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{DBDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{E5E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{DBDAEB}} \color[HTML]{000000} 0.70 \\
\bfseries  & \bfseries Gemini & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{B3C3DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{B8C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{C6CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.83 \\
\bfseries  & \bfseries GPT-3.5-Turbo-0125 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{E7E3F0}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{D8D7E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{E2DFEE}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{D8D7E9}} \color[HTML]{000000} 0.71 \\
\bfseries  & \bfseries OPT-IML-Max-30b & {\cellcolor[HTML]{A7BDDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{F0EAF4}} \color[HTML]{000000} 0.60 & {\cellcolor[HTML]{E0DEED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{E3E0EE}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{ECE7F2}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{E2DFEE}} \color[HTML]{000000} 0.67 \\
\bfseries  & \bfseries v5-Eagle-7B-HF & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{C6CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{B5C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{CACEE5}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 \\
\bfseries  & \bfseries Vicuna-13b & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{CACEE5}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{BFC9E1}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{C6CCE3}} \color[HTML]{000000} 0.78 \\
\hline
\multirow[c]{7}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries Fast-Detect-GPT}}} & \bfseries Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{E6E2EF}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{FEF6FA}} \color[HTML]{000000} 0.51 & {\cellcolor[HTML]{F4EDF6}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{F2ECF5}} \color[HTML]{000000} 0.59 & {\cellcolor[HTML]{EDE7F2}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{F3EDF5}} \color[HTML]{000000} 0.58 \\
\bfseries  & \bfseries Aya-101 & {\cellcolor[HTML]{BFC9E1}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{D0D1E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{C9CEE4}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{D0D1E6}} \color[HTML]{000000} 0.75 \\
\bfseries  & \bfseries Gemini & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{B3C3DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.87 \\
\bfseries  & \bfseries GPT-3.5-Turbo-0125 & {\cellcolor[HTML]{D0D1E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{E5E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{D6D6E9}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{E0DEED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{D3D4E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.71 \\
\bfseries  & \bfseries OPT-IML-Max-30b & {\cellcolor[HTML]{D1D2E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{EEE9F3}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{E6E2EF}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{E5E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{E3E0EE}} \color[HTML]{000000} 0.67 \\
\bfseries  & \bfseries v5-Eagle-7B-HF & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.85 \\
\bfseries  & \bfseries Vicuna-13b & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{D2D3E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{CED0E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{C6CCE3}} \color[HTML]{000000} 0.78 \\
\hline
\multirow[c]{7}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries LLM-Deviation}}} & \bfseries Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{EAE6F1}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{DDDBEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{DBDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{E1DFED}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{DBDAEB}} \color[HTML]{000000} 0.70 \\
\bfseries  & \bfseries Aya-101 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{E6E2EF}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{DCDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{DBDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{E4E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.70 \\
\bfseries  & \bfseries Gemini & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{B8C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{C8CDE4}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{B8C6E0}} \color[HTML]{000000} 0.82 \\
\bfseries  & \bfseries GPT-3.5-Turbo-0125 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{E7E3F0}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{DDDBEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{E3E0EE}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 \\
\bfseries  & \bfseries OPT-IML-Max-30b & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{EEE8F3}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{DFDDEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{E2DFEE}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{EAE6F1}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{E0DDED}} \color[HTML]{000000} 0.68 \\
\bfseries  & \bfseries v5-Eagle-7B-HF & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{C5CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{BFC9E1}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{C9CEE4}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.82 \\
\bfseries  & \bfseries Vicuna-13b & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{CDD0E5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{C8CDE4}} \color[HTML]{000000} 0.78 \\
\hline
\multirow[c]{7}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries S5}}} & \bfseries Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{ECE7F2}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{DFDDEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{DDDBEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{E3E0EE}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{DDDBEC}} \color[HTML]{000000} 0.69 \\
\bfseries  & \bfseries Aya-101 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{E6E2EF}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{DDDBEC}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{DBDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{E5E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.71 \\
\bfseries  & \bfseries Gemini & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{C5CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{CACEE5}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.81 \\
\bfseries  & \bfseries GPT-3.5-Turbo-0125 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{E8E4F0}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{E0DDED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{E4E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{DBDAEB}} \color[HTML]{000000} 0.70 \\
\bfseries  & \bfseries OPT-IML-Max-30b & {\cellcolor[HTML]{A7BDDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{EDE7F2}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{DEDCEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{E1DFED}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{E8E4F0}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{DFDDEC}} \color[HTML]{000000} 0.69 \\
\bfseries  & \bfseries v5-Eagle-7B-HF & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{C6CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{C9CEE4}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.81 \\
\bfseries  & \bfseries Vicuna-13b & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{D5D5E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{CED0E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{D5D5E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{C8CDE4}} \color[HTML]{000000} 0.78 \\
\hline
\end{tabular}
\begin{tabular}{c|l|ccccc|c}
\hline
&  & \multicolumn{6}{c}{\bfseries Platform [AUC ROC]} \\
\bfseries Detector & \bfseries Generator & \bfseries Discord & \bfseries Gab & \bfseries Telegram & \bfseries Twitter & \bfseries WhatsApp & \bfseries {all} \\
\hline
\multirow[c]{7}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries BLOOMZ-3b-mixed-Detector}}} & \bfseries Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{EDE7F2}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{CED0E6}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{DBDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{C5CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{D3D4E7}} \color[HTML]{000000} 0.74 \\
\bfseries  & \bfseries Aya-101 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{CED0E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{ADC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{B4C4DF}} \color[HTML]{000000} 0.83 \\
\bfseries  & \bfseries Gemini & {\cellcolor[HTML]{CDD0E5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.47 & {\cellcolor[HTML]{ECE7F2}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{FDF5FA}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{F3EDF5}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{F1EBF4}} \color[HTML]{000000} 0.59 \\
\bfseries  & \bfseries GPT-3.5-Turbo-0125 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{DCDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{BFC9E1}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{CED0E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{ACC0DD}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.80 \\
\bfseries  & \bfseries OPT-IML-Max-30b & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{E3E0EE}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{CED0E6}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{DFDDEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} 0.73 \\
\bfseries  & \bfseries v5-Eagle-7B-HF & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{DBDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{C6CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{BDC8E1}} \color[HTML]{000000} 0.81 \\
\bfseries  & \bfseries Vicuna-13b & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{E0DDED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{BDC8E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{C5CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{B5C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{C4CBE3}} \color[HTML]{000000} 0.79 \\
\hline
\multirow[c]{7}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries ChatGPT-Detector-RoBERTa-Chinese}}} & \bfseries Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{DCDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{D1D2E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{CCCFE5}} \color[HTML]{000000} 0.76 \\
\bfseries  & \bfseries Aya-101 & {\cellcolor[HTML]{DBDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{E9E5F1}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{E7E3F0}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{E2DFEE}} \color[HTML]{000000} 0.67 \\
\bfseries  & \bfseries Gemini & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{D5D5E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{C6CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{BDC8E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.80 \\
\bfseries  & \bfseries GPT-3.5-Turbo-0125 & {\cellcolor[HTML]{D6D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{F2ECF5}} \color[HTML]{000000} 0.59 & {\cellcolor[HTML]{E5E1EF}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{E7E3F0}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{E6E2EF}} \color[HTML]{000000} 0.66 \\
\bfseries  & \bfseries OPT-IML-Max-30b & {\cellcolor[HTML]{E7E3F0}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{ECE7F2}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{E9E5F1}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{DBDAEB}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{D7D6E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{E6E2EF}} \color[HTML]{000000} 0.65 \\
\bfseries  & \bfseries v5-Eagle-7B-HF & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{CDD0E5}} \color[HTML]{000000} 0.76 \\
\bfseries  & \bfseries Vicuna-13b & {\cellcolor[HTML]{CDD0E5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{E0DEED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{DAD9EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{CACEE5}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{BDC8E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{D6D6E9}} \color[HTML]{000000} 0.72 \\
\hline
\multirow[c]{7}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries Longformer Detector}}} & \bfseries Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{FDF5FA}} \color[HTML]{000000} 0.51 & {\cellcolor[HTML]{F8F1F8}} \color[HTML]{000000} 0.55 & {\cellcolor[HTML]{F2ECF5}} \color[HTML]{000000} 0.59 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.44 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.47 & {\cellcolor[HTML]{FBF4F9}} \color[HTML]{000000} 0.52 \\
\bfseries  & \bfseries Aya-101 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.32 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.38 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.40 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.28 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.37 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.36 \\
\bfseries  & \bfseries Gemini & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{F9F2F8}} \color[HTML]{000000} 0.54 & {\cellcolor[HTML]{F3EDF5}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.47 & {\cellcolor[HTML]{FCF4FA}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{FBF4F9}} \color[HTML]{000000} 0.53 \\
\bfseries  & \bfseries GPT-3.5-Turbo-0125 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.37 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.49 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.44 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.44 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.45 \\
\bfseries  & \bfseries OPT-IML-Max-30b & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.36 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.38 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.40 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.27 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.34 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.36 \\
\bfseries  & \bfseries v5-Eagle-7B-HF & {\cellcolor[HTML]{FAF3F9}} \color[HTML]{000000} 0.53 & {\cellcolor[HTML]{F8F1F8}} \color[HTML]{000000} 0.55 & {\cellcolor[HTML]{F0EAF4}} \color[HTML]{000000} 0.60 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.41 & {\cellcolor[HTML]{FDF5FA}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{FAF3F9}} \color[HTML]{000000} 0.53 \\
\bfseries  & \bfseries Vicuna-13b & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.48 & {\cellcolor[HTML]{FBF4F9}} \color[HTML]{000000} 0.53 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.38 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.44 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.46 \\
\hline
\multirow[c]{7}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries RoBERTa-large-OpenAI-Detector}}} & \bfseries Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.11 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.38 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.30 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.38 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.33 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.31 \\
\bfseries  & \bfseries Aya-101 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.25 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.48 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.40 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.49 & {\cellcolor[HTML]{FDF5FA}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.43 \\
\bfseries  & \bfseries Gemini & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.07 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.25 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.22 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.29 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.21 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.21 \\
\bfseries  & \bfseries GPT-3.5-Turbo-0125 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.17 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.40 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.33 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.42 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.38 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.35 \\
\bfseries  & \bfseries OPT-IML-Max-30b & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.29 & {\cellcolor[HTML]{F7F0F7}} \color[HTML]{000000} 0.56 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.47 & {\cellcolor[HTML]{F4EEF6}} \color[HTML]{000000} 0.57 & {\cellcolor[HTML]{F5EEF6}} \color[HTML]{000000} 0.57 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.49 \\
\bfseries  & \bfseries v5-Eagle-7B-HF & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.11 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.36 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.30 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.38 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.40 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.31 \\
\bfseries  & \bfseries Vicuna-13b & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.13 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.39 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.33 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.40 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.41 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.33 \\
\hline
\multirow[c]{7}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries ruRoBERTa-ruatd-binary}}} & \bfseries Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.47 & {\cellcolor[HTML]{FDF5FA}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{F8F1F8}} \color[HTML]{000000} 0.54 & {\cellcolor[HTML]{FBF3F9}} \color[HTML]{000000} 0.53 & {\cellcolor[HTML]{FBF4F9}} \color[HTML]{000000} 0.53 & {\cellcolor[HTML]{FAF3F9}} \color[HTML]{000000} 0.53 \\
\bfseries  & \bfseries Aya-101 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.42 & {\cellcolor[HTML]{F4EDF6}} \color[HTML]{000000} 0.57 & {\cellcolor[HTML]{FCF4FA}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{FBF4F9}} \color[HTML]{000000} 0.53 & {\cellcolor[HTML]{F5EEF6}} \color[HTML]{000000} 0.57 & {\cellcolor[HTML]{FBF3F9}} \color[HTML]{000000} 0.53 \\
\bfseries  & \bfseries Gemini & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.16 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.17 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.16 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.20 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.19 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.18 \\
\bfseries  & \bfseries GPT-3.5-Turbo-0125 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.40 & {\cellcolor[HTML]{FDF5FA}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.49 & {\cellcolor[HTML]{FBF3F9}} \color[HTML]{000000} 0.53 & {\cellcolor[HTML]{F7F0F7}} \color[HTML]{000000} 0.56 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 \\
\bfseries  & \bfseries OPT-IML-Max-30b & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{EBE6F2}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{F0EAF4}} \color[HTML]{000000} 0.60 & {\cellcolor[HTML]{EDE8F3}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{EAE6F1}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{F1EBF4}} \color[HTML]{000000} 0.59 \\
\bfseries  & \bfseries v5-Eagle-7B-HF & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.46 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{FBF4F9}} \color[HTML]{000000} 0.53 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.49 & {\cellcolor[HTML]{FAF3F9}} \color[HTML]{000000} 0.53 & {\cellcolor[HTML]{FDF5FA}} \color[HTML]{000000} 0.52 \\
\bfseries  & \bfseries Vicuna-13b & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.41 & {\cellcolor[HTML]{FDF5FA}} \color[HTML]{000000} 0.51 & {\cellcolor[HTML]{FBF4F9}} \color[HTML]{000000} 0.53 & {\cellcolor[HTML]{FEF6FA}} \color[HTML]{000000} 0.51 & {\cellcolor[HTML]{FAF3F9}} \color[HTML]{000000} 0.53 & {\cellcolor[HTML]{FDF5FA}} \color[HTML]{000000} 0.51 \\
\hline
\end{tabular}
\begin{tabular}{c|l|ccccc|c}
\hline
&  & \multicolumn{6}{c}{\bfseries Platform [AUC ROC]} \\
\bfseries Detector & \bfseries Generator & \bfseries Discord & \bfseries Gab & \bfseries Telegram & \bfseries Twitter & \bfseries WhatsApp & \bfseries {all} \\
\hline
\multirow[c]{7}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries Aya-101-MultiSocial}}} & \bfseries Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 \\
\bfseries  & \bfseries Aya-101 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 \\
\bfseries  & \bfseries Gemini & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 \\
\bfseries  & \bfseries GPT-3.5-Turbo-0125 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 \\
\bfseries  & \bfseries OPT-IML-Max-30b & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 \\
\bfseries  & \bfseries v5-Eagle-7B-HF & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 \\
\bfseries  & \bfseries Vicuna-13b & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 \\
\hline
\multirow[c]{7}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries BLOOMZ-3b-MultiSocial}}} & \bfseries Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 \\
\bfseries  & \bfseries Aya-101 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 \\
\bfseries  & \bfseries Gemini & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 \\
\bfseries  & \bfseries GPT-3.5-Turbo-0125 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 \\
\bfseries  & \bfseries OPT-IML-Max-30b & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{A7BDDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.93 \\
\bfseries  & \bfseries v5-Eagle-7B-HF & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 \\
\bfseries  & \bfseries Vicuna-13b & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 \\
\hline
\multirow[c]{7}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries Falcon-rw-1b-MultiSocial}}} & \bfseries Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 \\
\bfseries  & \bfseries Aya-101 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 \\
\bfseries  & \bfseries Gemini & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 \\
\bfseries  & \bfseries GPT-3.5-Turbo-0125 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 \\
\bfseries  & \bfseries OPT-IML-Max-30b & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 \\
\bfseries  & \bfseries v5-Eagle-7B-HF & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.98 \\
\bfseries  & \bfseries Vicuna-13b & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 \\
\hline
\multirow[c]{7}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries Llama-3-8b-MultiSocial}}} & \bfseries Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 \\
\bfseries  & \bfseries Aya-101 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 \\
\bfseries  & \bfseries Gemini & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 \\
\bfseries  & \bfseries GPT-3.5-Turbo-0125 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 \\
\bfseries  & \bfseries OPT-IML-Max-30b & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 \\
\bfseries  & \bfseries v5-Eagle-7B-HF & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 \\
\bfseries  & \bfseries Vicuna-13b & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 \\
\hline
\multirow[c]{7}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries Mistral-7b-v0.1-MultiSocial}}} & \bfseries Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 \\
\bfseries  & \bfseries Aya-101 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 \\
\bfseries  & \bfseries Gemini & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 \\
\bfseries  & \bfseries GPT-3.5-Turbo-0125 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 \\
\bfseries  & \bfseries OPT-IML-Max-30b & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 \\
\bfseries  & \bfseries v5-Eagle-7B-HF & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 \\
\bfseries  & \bfseries Vicuna-13b & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 \\
\hline
\multirow[c]{7}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries XLM-RoBERTa-large-MultiSocial}}} & \bfseries Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 \\
\bfseries  & \bfseries Aya-101 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 \\
\bfseries  & \bfseries Gemini & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 \\
\bfseries  & \bfseries GPT-3.5-Turbo-0125 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 \\
\bfseries  & \bfseries OPT-IML-Max-30b & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 \\
\bfseries  & \bfseries v5-Eagle-7B-HF & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 \\
\bfseries  & \bfseries Vicuna-13b & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 \\
\hline
\multirow[c]{7}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries mDeBERTa-v3-base-MultiSocial}}} & \bfseries Mistral-7B-Instruct-v0.2 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 \\
\bfseries  & \bfseries Aya-101 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 \\
\bfseries  & \bfseries Gemini & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 \\
\bfseries  & \bfseries GPT-3.5-Turbo-0125 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 \\
\bfseries  & \bfseries OPT-IML-Max-30b & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 \\
\bfseries  & \bfseries v5-Eagle-7B-HF & {\cellcolor[HTML]{75A9CF}} \color[HTML]{000000} 1.00 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 \\
\bfseries  & \bfseries Vicuna-13b & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccccccccccccccccc|c}
\hline
 & \bfseries Train & \multicolumn{23}{c}{\bfseries Test Language [AUC ROC]} \\
\bfseries Detector & \bfseries Language & \bfseries ar & \bfseries bg & \bfseries ca & \bfseries cs & \bfseries de & \bfseries el & \bfseries en & \bfseries es & \bfseries et & \bfseries ga & \bfseries gd & \bfseries hr & \bfseries hu & \bfseries nl & \bfseries pl & \bfseries pt & \bfseries ro & \bfseries ru & \bfseries sk & \bfseries sl & \bfseries uk & \bfseries zh & \bfseries all \\
\hline
\multirow[c]{4}{*}{\rotatebox{90}{\parbox{1.8cm}{\bfseries Aya-101}}} & \bfseries en & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{B1C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & N/A & N/A & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{A7BDDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.93 & N/A & N/A & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.93 \\
\bfseries  & \bfseries es & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & N/A & N/A & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & N/A & N/A & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 \\
\bfseries  & \bfseries ru & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & N/A & N/A & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & N/A & N/A & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 \\
\bfseries  & \bfseries {en-es-ru} & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & N/A & N/A & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & N/A & N/A & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 \\
\hline
\multirow[c]{4}{*}{\rotatebox{90}{\parbox{1.8cm}{\bfseries BLOOMZ-3b}}} & \bfseries en & {\cellcolor[HTML]{D0D1E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{D2D3E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & N/A & N/A & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{B4C4DF}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{A7BDDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 0.87 & N/A & N/A & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{EEE8F3}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{B8C6E0}} \color[HTML]{000000} 0.82 \\
\bfseries  & \bfseries es & {\cellcolor[HTML]{C5CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{B1C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{B3C3DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{B4C4DF}} \color[HTML]{000000} 0.83 & N/A & N/A & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{BFC9E1}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{ADC1DD}} \color[HTML]{000000} 0.85 & N/A & N/A & {\cellcolor[HTML]{C2CBE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{EFE9F3}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 \\
\bfseries  & \bfseries ru & {\cellcolor[HTML]{DDDBEC}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{ACC0DD}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{F5EEF6}} \color[HTML]{000000} 0.57 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{CCCFE5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{F6EFF7}} \color[HTML]{000000} 0.56 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & N/A & N/A & {\cellcolor[HTML]{C6CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{B5C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{CED0E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & N/A & N/A & {\cellcolor[HTML]{B3C3DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{EAE6F1}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{D7D6E9}} \color[HTML]{000000} 0.72 \\
\bfseries  & \bfseries {en-es-ru} & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{B4C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & N/A & N/A & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{C2CBE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & N/A & N/A & {\cellcolor[HTML]{ACC0DD}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.86 \\
\hline
\multirow[c]{4}{*}{\rotatebox{90}{\parbox{1.8cm}{\bfseries Falcon-rw-1b}}} & \bfseries en & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{C6CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{A7BDDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & N/A & N/A & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 & N/A & N/A & {\cellcolor[HTML]{D2D3E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{B5C4DF}} \color[HTML]{000000} 0.83 \\
\bfseries  & \bfseries es & {\cellcolor[HTML]{C6CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{C2CBE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.86 & N/A & N/A & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & N/A & N/A & {\cellcolor[HTML]{D1D2E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{B4C4DF}} \color[HTML]{000000} 0.83 \\
\bfseries  & \bfseries ru & {\cellcolor[HTML]{E0DEED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{CCCFE5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{C5CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{B5C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & N/A & N/A & {\cellcolor[HTML]{B1C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{D9D8EA}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.90 & N/A & N/A & {\cellcolor[HTML]{B4C4DF}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{D0D1E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{C6CCE3}} \color[HTML]{000000} 0.78 \\
\bfseries  & \bfseries {en-es-ru} & {\cellcolor[HTML]{B8C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{B5C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & N/A & N/A & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.89 & N/A & N/A & {\cellcolor[HTML]{B3C3DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 \\
\hline
\multirow[c]{4}{*}{\rotatebox{90}{\parbox{1.8cm}{\bfseries Llama-3-8b}}} & \bfseries en & {\cellcolor[HTML]{ADC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{CCCFE5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & N/A & N/A & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{B1C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & N/A & N/A & {\cellcolor[HTML]{ADC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{D5D5E8}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 0.87 \\
\bfseries  & \bfseries es & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{C2CBE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{ACC0DD}} \color[HTML]{000000} 0.86 & N/A & N/A & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{B3C3DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & N/A & N/A & {\cellcolor[HTML]{ACC0DD}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{E9E5F1}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{B4C4DF}} \color[HTML]{000000} 0.83 \\
\bfseries  & \bfseries ru & {\cellcolor[HTML]{CED0E6}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{E1DFED}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{C2CBE2}} \color[HTML]{000000} 0.79 & {\cellcolor[HTML]{B3C3DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{BDC8E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{CDD0E5}} \color[HTML]{000000} 0.76 & N/A & N/A & {\cellcolor[HTML]{B4C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{B4C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & N/A & N/A & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{F1EBF5}} \color[HTML]{000000} 0.59 & {\cellcolor[HTML]{C5CCE3}} \color[HTML]{000000} 0.78 \\
\bfseries  & \bfseries {en-es-ru} & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & N/A & N/A & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & N/A & N/A & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.93 \\
\hline
\multirow[c]{4}{*}{\rotatebox{90}{\parbox{1.8cm}{\bfseries Mistral-7b-v0.1}}} & \bfseries en & {\cellcolor[HTML]{C9CEE4}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{ACC0DD}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & N/A & N/A & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & N/A & N/A & {\cellcolor[HTML]{D1D2E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.46 & {\cellcolor[HTML]{B8C6E0}} \color[HTML]{000000} 0.82 \\
\bfseries  & \bfseries es & {\cellcolor[HTML]{CACEE5}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{ACC0DD}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{ADC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{D1D2E6}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{B5C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & N/A & N/A & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{C1CAE2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{C8CDE4}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{B8C6E0}} \color[HTML]{000000} 0.82 & N/A & N/A & {\cellcolor[HTML]{CCCFE5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{FEF6FA}} \color[HTML]{000000} 0.51 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.82 \\
\bfseries  & \bfseries ru & {\cellcolor[HTML]{C6CCE3}} \color[HTML]{000000} 0.78 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{CED0E6}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{ADC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{B8C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & N/A & N/A & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{D3D4E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{C0C9E2}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & N/A & N/A & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 0.44 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.82 \\
\bfseries  & \bfseries {en-es-ru} & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{A7BDDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & N/A & N/A & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{ADC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & N/A & N/A & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{E0DDED}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 \\
\hline
\multirow[c]{4}{*}{\rotatebox{90}{\parbox{1.8cm}{\bfseries XLM-RoBERTa-large}}} & \bfseries en & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{C9CEE4}} \color[HTML]{000000} 0.77 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & N/A & N/A & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.88 & N/A & N/A & {\cellcolor[HTML]{BDC8E1}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{B4C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 \\
\bfseries  & \bfseries es & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & N/A & N/A & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & N/A & N/A & {\cellcolor[HTML]{B4C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{ADC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 \\
\bfseries  & \bfseries ru & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{A9BFDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & N/A & N/A & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{ACC0DD}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & N/A & N/A & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 \\
\bfseries  & \bfseries {en-es-ru} & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & N/A & N/A & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & N/A & N/A & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 \\
\hline
\multirow[c]{4}{*}{\rotatebox{90}{\parbox{1.8cm}{\bfseries mDeBER\-Ta-v3-base}}} & \bfseries en & {\cellcolor[HTML]{B4C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{CDD0E5}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{B1C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & N/A & N/A & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{B1C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 & N/A & N/A & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{D2D2E7}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 \\
\bfseries  & \bfseries es & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{A7BDDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & N/A & N/A & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{ADC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & N/A & N/A & {\cellcolor[HTML]{A7BDDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{B8C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 \\
\bfseries  & \bfseries ru & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{B8C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{B0C2DE}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & N/A & N/A & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{B3C3DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.95 & N/A & N/A & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.91 \\
\bfseries  & \bfseries {en-es-ru} & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{B8C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & N/A & N/A & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{ACC0DD}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.93 & N/A & N/A & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{ADC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 \\
\hline
\end{tabular}
\begin{tabular}{ll|ccccc|c}
\hline
 & \bfseries Train & \multicolumn{6}{c}{\bfseries Test Platform [AUC ROC]} \\
 \bfseries Detector &  \bfseries Platform & \bfseries Discord & \bfseries Gab & \bfseries Telegram & \bfseries Twitter & \bfseries WhatsApp  & \bfseries all \\
\hline
\multirow[c]{6}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries Aya-101}}} & \bfseries Discord & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{B8C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.81 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.89 \\
\bfseries  & \bfseries Gab & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 \\
\bfseries  & \bfseries Telegram & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 \\
\bfseries  & \bfseries Twitter & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 \\
\bfseries  & \bfseries WhatsApp & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 \\
\bfseries  & \bfseries all & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 \\
\hline
\multirow[c]{6}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries BLOOMZ-3b}}} & \bfseries Discord & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{B3C3DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 \\
\bfseries  & \bfseries Gab & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 \\
\bfseries  & \bfseries Telegram & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 \\
\bfseries  & \bfseries Twitter & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{A5BDDB}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{A7BDDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 \\
\bfseries  & \bfseries WhatsApp & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 \\
\bfseries  & \bfseries all & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 \\
\hline
\multirow[c]{6}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries Falcon-rw-1b}}} & \bfseries Discord & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{BFC9E1}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{A7BDDB}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{BBC7E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{AFC1DD}} \color[HTML]{000000} 0.85 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 \\
\bfseries  & \bfseries Gab & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 \\
\bfseries  & \bfseries Telegram & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 \\
\bfseries  & \bfseries Twitter & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 \\
\bfseries  & \bfseries WhatsApp & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 \\
\bfseries  & \bfseries all & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 \\
\hline
\multirow[c]{6}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries Llama-3-8b}}} & \bfseries Discord & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{D8D7E9}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{ACC0DD}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{B4C4DF}} \color[HTML]{000000} 0.83 \\
\bfseries  & \bfseries Gab & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 \\
\bfseries  & \bfseries Telegram & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 \\
\bfseries  & \bfseries Twitter & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 \\
\bfseries  & \bfseries WhatsApp & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{A1BBDA}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 \\
\bfseries  & \bfseries all & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 \\
\hline
\multirow[c]{6}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries Mistral-7b-v0.1}}} & \bfseries Discord & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{B8C6E0}} \color[HTML]{000000} 0.82 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{ACC0DD}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 \\
\bfseries  & \bfseries Gab & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 \\
\bfseries  & \bfseries Telegram & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 \\
\bfseries  & \bfseries Twitter & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 \\
\bfseries  & \bfseries WhatsApp & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 \\
\bfseries  & \bfseries all & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 \\
\hline
\multirow[c]{6}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries XLM-RoBERTa-large}}} & \bfseries Discord & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 0.87 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{B5C4DF}} \color[HTML]{000000} 0.83 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 0.90 \\
\bfseries  & \bfseries Gab & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 \\
\bfseries  & \bfseries Telegram & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 \\
\bfseries  & \bfseries Twitter & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 \\
\bfseries  & \bfseries WhatsApp & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 0.88 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.92 \\
\bfseries  & \bfseries all & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.96 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.96 \\
\hline
\multirow[c]{6}{*}{\rotatebox{90}{\parbox{2cm}{\bfseries mDeBERTa-v3-base}}} & \bfseries Discord & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{ABBFDC}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 & {\cellcolor[HTML]{B3C3DE}} \color[HTML]{000000} 0.84 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.89 \\
\bfseries  & \bfseries Gab & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 \\
\bfseries  & \bfseries Telegram & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.94 \\
\bfseries  & \bfseries Twitter & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.92 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.94 \\
\bfseries  & \bfseries WhatsApp & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{9AB8D8}} \color[HTML]{000000} 0.90 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.93 \\
\bfseries  & \bfseries all & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.91 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.95 \\
\hline
\end{tabular}
